An Optimal Engagement Zone Avoidance Scenario in 2-D

In this paper, an optimal control problem is considered where a target vehicle aims to reach a desired location in minimum time while avoiding a dynamic engagement zone. Using simple motion, four potential approaches are considered. First, the min-time strategy which ignores the engagement zone is posed and solved. Second, the min-time strategy which avoids the engagement zone entirely is considered. Third, the min-time strategy which allows for some time in the engagement zone; but, still strives to stay away from the center of the engagement zone is posed. Lastly, a fixed final-time strategy is considered, wherein the target tries to avoid the engagement zone; but, is required to arrive at the desired location at a specific time. Using a nonlinear program solver, the optimal strategies are numerically solved. From the results of the numeric solutions, the optimal strategies are discussed and comparisons are drawn.

==> all_results.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$x$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.1800000000000006}, ymax={3.1800000000000006}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={c7c9a411-b7a8-4095-a4da-f02aba9e8cc4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            0.9757464374963667  2.9029857499854668  \\
            0.9514928749927334  2.8059714999709335  \\
            0.9272393124891001  2.7089572499564003  \\
            0.9029857499854667  2.611942999941867  \\
            0.8787321874818336  2.514928749927334  \\
            0.8544786249782003  2.417914499912801  \\
            0.8302250624745668  2.3209002498982674  \\
            0.8059714999709336  2.223885999883734  \\
            0.7817179374673002  2.126871749869201  \\
            0.757464374963667  2.0298574998546677  \\
            0.7332108124600337  1.9328432498401344  \\
            0.7089572499564003  1.8358289998256014  \\
            0.6847036874527672  1.7388147498110686  \\
            0.6604501249491338  1.641800499796535  \\
            0.6361965624455005  1.5447862497820022  \\
            0.6119429999418673  1.447771999767469  \\
            0.5876894374382339  1.3507577497529353  \\
            0.5634358749346007  1.2537434997384027  \\
            0.5391823124309673  1.1567292497238688  \\
            0.514928749927334  1.0597149997093358  \\
            0.4906751874237008  0.9627007496948032  \\
            0.46642162492006745  0.8656864996802696  \\
            0.442168062416434  0.7686722496657361  \\
            0.4179144999128008  0.6716579996512033  \\
            0.3936609374091675  0.5746437496366701  \\
            0.3694073749055342  0.47762949962213685  \\
            0.34515381240190085  0.3806152496076036  \\
            0.3209002498982676  0.2836009995930704  \\
            0.2966466873946342  0.18658674957853694  \\
            0.2723931248910011  0.08957249956400415  \\
            0.24813956238736767  -0.007441750450529305  \\
            0.22388599988373442  -0.10445600046506254  \\
            0.19963243738010106  -0.20147025047959577  \\
            0.17537887487646775  -0.298484500494129  \\
            0.15112531237283455  -0.395498750508662  \\
            0.12687174986920124  -0.492513000523195  \\
            0.10261818736556788  -0.5895272505377285  \\
            0.07836462486193457  -0.6865415005522619  \\
            0.054111062358301265  -0.7835557505667949  \\
            0.029857499854668068  -0.8805700005813275  \\
            0.005603937351034649  -0.9775842505958616  \\
            -0.018649625152598603  -1.0745985006103942  \\
            -0.0429031876562318  -1.1716127506249272  \\
            -0.06715675015986527  -1.2686270006394613  \\
            -0.09141031266349847  -1.3656412506539937  \\
            -0.11566387516713189  -1.4626555006685276  \\
            -0.13991743767076506  -1.5596697506830601  \\
            -0.1641710001743985  -1.6566840006975938  \\
            -0.18842456267803173  -1.7536982507121268  \\
            -0.21267812518166496  -1.8507125007266598  \\
            -0.23693168768529838  -1.9477267507411933  \\
            -0.2611852501889316  -2.0447410007557263  \\
            -0.285438812692565  -2.1417552507702604  \\
            -0.30969237519619824  -2.2387695007847928  \\
            -0.33394593769983144  -2.335783750799326  \\
            -0.35819950020346486  -2.432798000813859  \\
            -0.38245306270709806  -2.5298122508283925  \\
            -0.4067066252107315  -2.6268265008429257  \\
            -0.43096018771436473  -2.723840750857459  \\
            -0.4552137502179979  -2.820855000871992  \\
            -0.4794673127216314  -2.9178692508865254  \\
        }
        ;
    \addlegendentry {$A (6.185s)$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={538f7530-a143-4551-9a80-0d4c331d2f7b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
            -0.5  -3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3662ed54-2d6c-4ad6-a5f1-b563c920283c}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0374364257279907  1.4258522752415097  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={b3bc8911-c679-4201-abd9-b2be6d5fc4ad}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4003826967010524  0.0  \\
            1.4416465627856905  0.09161933513433829  \\
            1.474501726978434  0.1881746920348584  \\
            1.4983553815223665  0.2887843294912476  \\
            1.5127170728183055  0.3924958496919387  \\
            1.517207022405907  0.49829883910684614  \\
            1.5115628364773868  0.6051384755017702  \\
            1.495644493554371  0.7119298928168175  \\
            1.469437526991237  0.8175730832724842  \\
            1.4330543473544866  0.9209681072061592  \\
            1.38673367901311  1.0210303759322361  \\
            1.3308381149909614  1.1167057714455821  \\
            1.265849823803213  1.2069853690757442  \\
            1.1923644711500616  1.2909195352125293  \\
            1.1110834475052749  1.3676311818671911  \\
            1.0228045193640167  1.4363279729539469  \\
            0.928411046775727  1.496313293564555  \\
            0.8288599323856783  1.5469958129024746  \\
            0.7251684871814745  1.5878974936327268  \\
            0.6184004151685804  1.6186599248356623  \\
            0.5096511330096206  1.6390488821366331  \\
            0.40003265103492414  1.6489570464968804  \\
            0.2906582488010153  1.6484048421471185  \\
            0.18262718143173776  1.637539383760322  \\
            0.077009652275199  1.6166315527201613  \\
            -0.02516771703910244  1.5860712517702715  \\
            -0.12293569618254997  1.5463609159561924  \\
            -0.21539532405649886  1.498107385138605  \\
            -0.3017296587992926  1.4420122690257946  \\
            -0.38121422173998437  1.3788609592348682  \\
            -0.453225978127399  1.3095104639688648  \\
            -0.5172507209081736  1.2348762591540818  \\
            -0.5728887493807442  1.1559183650277916  \\
            -0.6198587618032769  1.0736268689600106  \\
            -0.6579999095445824  0.9890071235470604  \\
            -0.6872719896802244  0.903064853599181  \\
            -0.7077537825807919  0.8167914064881778  \\
            -0.7196395705398606  0.7311493774130229  \\
            -0.7232339023722797  0.6470588345305723  \\
            -0.718944696715875  0.5653843586939761  \\
            -0.7072748030457955  0.4869230989091596  \\
            -0.6888121637396067  0.4123940277816211  \\
            -0.6642187425233301  0.34242856145444317  \\
            -0.6342184039321752  0.27756268615401347  \\
            -0.5995839447263175  0.2182307088242916  \\
            -0.5611234912516283  0.1647607228415479  \\
            -0.5196664863202531  0.1173718518870437  \\
            -0.47604949515453104  0.07617330616545577  \\
            -0.43110206219658753  0.041165255758052605  \\
            -0.3856328491011714  0.01224149646558914  \\
            -0.34041627902764804  -0.010806145498908612  \\
            -0.2961799035147985  -0.0282817516957786  \\
            -0.2535926959042134  -0.0405777009807865  \\
            -0.21325445967546802  -0.048165643762248196  \\
            -0.1756865214228818  -0.051586217141941955  \\
            -0.14132385684201582  -0.05143767728219173  \\
            -0.11050877435072974  -0.04836364265401628  \\
            -0.08348625522933514  -0.04304015597451403  \\
            -0.060401021844098915  -0.03616228340855785  \\
            -0.04129637706030049  -0.028430476817962715  \\
            -0.026114828815804104  -0.02053692837553737  \\
            -0.014700484484975965  -0.013152146666082349  \\
            -0.006803170590403363  -0.00691197947588749  \\
            -0.0020842050864122237  -0.0024053008911275224  \\
            -0.00012372230203374485  -0.00016256920731636839  \\
            -0.0004294251306854423  -0.0006454476772982808  \\
            -0.0024466156017825353  -0.00423766252887805  \\
            -0.005569333945114951  -0.011237252250266378  \\
            -0.009152418002216492  -0.02185033920290662  \\
            -0.012524279645581476  -0.03618652954829316  \\
            -0.015000182982451897  -0.0542560206738287  \\
            -0.015895800737634354  -0.07596846720628629  \\
            -0.014540820465518805  -0.1011336277646135  \\
            -0.010292371212582358  -0.12946378529484467  \\
            -0.0025480439556371825  -0.160577904622973  \\
            0.009241714464836678  -0.19400746222947016  \\
            0.025562044215058435  -0.22920385565511758  \\
            0.04682314903134906  -0.26554727383874105  \\
            0.07335098674440813  -0.30235688548615963  \\
            0.10537933446618439  -0.3389021806684406  \\
            0.14304336694524922  -0.37441528160151427  \\
            0.18637486212856327  -0.4081040222808669  \\
            0.23529912162143757  -0.43916558359901176  \\
            0.2896336659379626  -0.46680046097243344  \\
            0.34908873562931675  -0.49022653550581585  \\
            0.4132696000316255  -0.5086930174237436  \\
            0.4816806459618407  -0.5214940319432528  \\
            0.5537311896839505  -0.5279816229238059  \\
            0.6287429273369929  -0.5275779584337945  \\
            0.7059589122149842  -0.5197865346751734  \\
            0.7845539222501293  -0.5042021903145149  \\
            0.8636460581791943  -0.4805197619305814  \\
            0.9423093925388432  -0.44854123270709734  \\
            1.0195874721682954  -0.4081812503319356  \\
            1.0945074625802618  -0.35947091592857955  \\
            1.1660947116263807  -0.3025597733278484  \\
            1.2333875025098038  -0.23771595664660558  \\
            1.2954517625061996  -0.165324483515634  \\
            1.3513954938074226  -0.08588371091936113  \\
            1.4003826967010524  -3.4299483741925653e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={5af207a7-e2e3-4eea-aa6a-6c9c3b7b9622}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1153921144877335  0.9528129036961839  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={603aa77a-04fc-4909-9e4b-6ef23dbe47e7}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2911727096520007  0.0  \\
            1.317607330087264  0.08373640992662029  \\
            1.3361585719996005  0.17051945290765905  \\
            1.346474566244157  0.2595117016863953  \\
            1.3483006089062208  0.34983567161495815  \\
            1.341483616809389  0.44058570720096163  \\
            1.3259750887833268  0.5308403490850648  \\
            1.3018325230375292  0.6196749913403556  \\
            1.2692192652701493  0.7061746341679902  \\
            1.2284027868421683  0.7894465353482889  \\
            1.1797514170717047  0.8686325652208547  \\
            1.1237295780554284  0.9429210744893104  \\
            1.0608915940141272  1.0115580917042155  \\
            0.9918741696099275  1.0738576777511313  \\
            0.9173876526342122  1.1292112778923737  \\
            0.8382062155826682  1.1770959276694106  \\
            0.7551571076113155  1.2170811870160017  \\
            0.6691091429333085  1.2488346969713855  \\
            0.5809606036379923  1.2721262750973146  \\
            0.49162674400076534  1.286830488744976  \\
            0.4020270894598833  1.292927669318901  \\
            0.3130727264674003  1.2905033552607195  \\
            0.22565377932829675  1.2797461762325955  \\
            0.14062726692696154  1.2609442155222101  \\
            0.05880552595613921  1.2344799116255123  \\
            -0.019054621987983085  1.2008235829072036  \\
            -0.09226179415027252  1.1605256808252273  \\
            -0.16019891059921815  1.1142078970892442  \\
            -0.2223308649255097  1.0625532679867047  \\
            -0.27821088732578786  1.0062954346684165  \\
            -0.3274855067349575  0.9462072311905898  \\
            -0.36989804113007224  0.8830887823551573  \\
            -0.4052905686927541  0.8177553007122447  \\
            -0.433604356806728  0.7510247763724772  \\
            -0.45487875049211046  0.6837057544555816  \\
            -0.46924854644314834  0.6165853930588371  \\
            -0.4769399029467715  0.5504179895976172  \\
            -0.4782648592287024  0.4859141553337136  \\
            -0.47361455982869977  0.4237308069965477  \\
            -0.46345130009322494  0.36446213079536804  \\
            -0.44829952746416557  0.30863165803777326  \\
            -0.4287359496386525  0.25668557327205005  \\
            -0.4053789146152431  0.20898735565382748  \\
            -0.3788772389032675  0.16581383242838396  \\
            -0.3498986685755673  0.1273527003708816  \\
            -0.31911816325687903  0.09370154711005053  \\
            -0.2872061954756861  0.06486837986246287  \\
            -0.2548172570309123  0.04077364461810115  \\
            -0.2225787601510426  0.021253694638439714  \\
            -0.19108051431659087  0.006065643645507575  \\
            -0.16086494979070864  -0.005106483327055701  \\
            -0.13241824631746346  -0.012644409421093057  \\
            -0.10616251030776205  -0.016987202976323813  \\
            -0.08244912638492113  -0.018621956398980403  \\
            -0.06155338968860591  -0.018073705942733956  \\
            -0.04367050415288692  -0.015894763627049408  \\
            -0.028913009424705025  -0.01265364188576221  \\
            -0.01730967553816116  -0.008923757964519491  \\
            -0.00880588028902343  -0.005272108466896902  \\
            -0.003265459853778925  -0.002248104731736826  \\
            -0.0004739989632768104  -0.00037275690480512494  \\
            -0.00014350326455766287  -0.00012838869252594466  \\
            -0.0019183737688854752  -0.0019490559499304218  \\
            -0.005382581857114061  -0.006211830602414441  \\
            -0.010067923542000335  -0.013229097120245826  \\
            -0.015463213890895411  -0.02324199208722114  \\
            -0.021024266979472503  -0.036415098600338994  \\
            -0.026184493729353258  -0.05283248661006403  \\
            -0.03036593969065215  -0.07249516819435803  \\
            -0.032990577431585476  -0.09532001351187452  \\
            -0.03349166381171852  -0.12114014917653342  \\
            -0.03132497111488923  -0.14970683642537164  \\
            -0.025979702824301946  -0.1806928021082947  \\
            -0.016988909707563705  -0.21369697160599085  \\
            -0.0039392297656967385  -0.24825052966790218  \\
            0.01352021363887486  -0.28382421322997853  \\
            0.035669907697362814  -0.31983671987710094  \\
            0.06271317638593875  -0.35566409708805385  \\
            0.09477065510855169  -0.3906499610421281  \\
            0.13187611173155858  -0.4241163798414563  \\
            0.17397369026250012  -0.45537524473833696  \\
            0.22091663043417403  -0.4837399445357121  \\
            0.27246749257107555  -0.5085371528893715  \\
            0.3282998927232001  -0.5291185358721917  \\
            0.3880017285452708  -0.5448721879040839  \\
            0.45107985217279606  -0.5552336079965143  \\
            0.5169661227908382  -0.5596960351477824  \\
            0.5850247490870056  -0.5578199715458474  \\
            0.65456081069039  -0.549241734833408  \\
            0.7248298283635429  -0.5336808958643102  \\
            0.7950482354478223  -0.5109464758888547  \\
            0.8644045881428065  -0.4809417966681689  \\
            0.9320713398698514  -0.44366789832135256  \\
            0.9972169954282948  -0.39922546241230167  \\
            1.0590184540558676  -0.3478152015220406  \\
            1.1166733469604733  -0.289736700946348  \\
            1.1694121744578714  -0.22538572281603808  \\
            1.216510050537872  -0.1552500074627742  \\
            1.2572978684494496  -0.0799036308528857  \\
            1.2911727096520007  -3.162461052043475e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d20464c9-0ea2-4a63-945c-ee6b899da2e9}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.201116592269719  0.44877526794955275  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={442ffd19-ee24-4bf7-8bbc-4879cab60608}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2416667716186913  0.0  \\
            1.2521631014599512  0.07957730680801121  \\
            1.2550618486090483  0.1601699560777537  \\
            1.2502697197539734  0.24096973732327576  \\
            1.237786278481893  0.32116116479378587  \\
            1.217704264541741  0.3999326475792372  \\
            1.190208537002093  0.4764876207787169  \\
            1.1555736565562031  0.5500554663888706  \\
            1.114160143633955  0.6199020558262623  \\
            1.0664094698075202  0.6853397519280627  \\
            1.0128378598904983  0.7457367167849831  \\
            0.9540290008107988  0.8005253827127702  \\
            0.8906257704866761  0.8492099568884904  \\
            0.8233211152790737  0.8913728454535292  \\
            0.7528482178865366  0.9266798999720355  \\
            0.6799701085791843  0.9548844077577068  \\
            0.6054688812596793  0.9758297674449897  \\
            0.5301346818549932  0.9894508119647533  \\
            0.45475463988766157  0.9957737624563429  \\
            0.3801019146965908  0.9949148182653661  \\
            0.3069250256664971  0.987077409693374  \\
            0.23593763101679016  0.9725481612373477  \\
            0.16780891227345862  0.9516916333462886  \\
            0.10315471162164176  0.9249439299046278  \\
            0.04252955707251177  0.8928052764208869  \\
            -0.01358030402622022  0.8558316899710392  \\
            -0.06476275891916843  0.8146258760627624  \\
            -0.11068448455198654  0.7698274995240681  \\
            -0.15109433691390203  0.7221029860876063  \\
            -0.18582542802668134  0.6721350183883366  \\
            -0.21479586506887924  0.6206118945059155  \\
            -0.23800814757910996  0.5682169188950463  \\
            -0.2555472401706722  0.515617994531656  \\
            -0.2675773593668215  0.46345758137845106  \\
            -0.2743375336911169  0.41234317990200736  \\
            -0.2761360156909664  0.3628384894595379  \\
            -0.27334364282109364  0.3154553800621432  \\
            -0.2663862607744143  0.2706468024965395  \\
            -0.2557363376536804  0.228800746268293  \\
            -0.24190391009113044  0.19023533756795988  \\
            -0.22542701284191746  0.15519515073650111  \\
            -0.20686175133398652  0.12384878682083236  \\
            -0.1867721820257138  0.09628775208571623  \\
            -0.1657201681181571  0.07252664811929597  \\
            -0.14425537814940803  0.05250466377919968  \\
            -0.12290559226627254  0.036088338019658446  \\
            -0.10216747556905638  0.023075541959760755  \\
            -0.0824979699472615  0.013200608732462607  \\
            -0.06430644539776095  0.006140521013056357  \\
            -0.04794773911216403  0.0015220489650780717  \\
            -0.033716195843021296  -0.0010702840621784559  \\
            -0.021840806448946194  -0.0020855441489931923  \\
            -0.012481523345981222  -0.001997184975348168  \\
            -0.005726812150970021  -0.0012934575641546002  \\
            -0.0015924784072218969  -0.00046759384979264124  \\
            -2.1787263543416596e-5  -7.929915415916826e-6  \\
            -0.0008868726750049874  -0.00038813563344230036  \\
            -0.003991411452388133  -0.0020577156203418195  \\
            -0.009074516650875055  -0.0054329419090230376  \\
            -0.015815784694430207  -0.010888371622922596  \\
            -0.023841411605694092  -0.018749093320555573  \\
            -0.032731276060094676  -0.029283833723327726  \\
            -0.04202687099308005  -0.042699042436141144  \\
            -0.05123995141992956  -0.059134056247721424  \\
            -0.05986175420655987  -0.07865742691461912  \\
            -0.06737263595051504  -0.10126447727526244  \\
            -0.07325196804958108  -0.12687613041628634  \\
            -0.07698812356654543  -0.15533903574785407  \\
            -0.07808838871579313  -0.18642699457512665  \\
            -0.07608863273059122  -0.21984366642325412  \\
            -0.07056257350519006  -0.25522651632816024  \\
            -0.06113048268577185  -0.29215194288536606  \\
            -0.0474671827086741  -0.33014150738451237  \\
            -0.029309199511996918  -0.36866916616320716  \\
            -0.006460948097680105  -0.4071693916849301  \\
            0.021200156420482282  -0.4450460530516143  \\
            0.05371975242994733  -0.48168191394211435  \\
            0.09106382154089755  -0.5164485955298049  \\
            0.13311726598188456  -0.5487168439459839  \\
            0.17968380449227134  -0.5778669364511257  \\
            0.23048719626301364  -0.6032990577423338  \\
            0.285173781020865  -0.6244434778085987  \\
            0.3433163020547734  -0.6407703654479032  \\
            0.4044189581903167  -0.6517990769404101  \\
            0.46792361076357286  -0.6571067673451849  \\
            0.5332170528516783  -0.6563361823278534  \\
            0.599639230686762  -0.6492025011670551  \\
            0.6664922915927205  -0.6354991164253908  \\
            0.7330503191923734  -0.6151022524687083  \\
            0.7985696052556518  -0.5879743433090214  \\
            0.862299298582165  -0.5541661098383804  \\
            0.9234922648793837  -0.5138172970998517  \\
            0.9814159878158869  -0.46715605347767525  \\
            1.035363340359969  -0.4144969552413484  \\
            1.0846630571762859  -0.35623770140211397  \\
            1.1286897432220504  -0.292854524990031  \\
            1.1668732606910974  -0.22489638729603015  \\
            1.1987073459879585  -0.15297804101826384  \\
            1.2237573203234757  -0.07777206629422916  \\
            1.241666771618691  -3.0412064749409156e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={8fbbaec3-e167-4d25-a329-d4a3dc176c36}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1619218826648812  -0.07956189462413692  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={770e221b-04f5-4a26-b5b2-dfcd010325a2}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1632822779868022  0.0  \\
            1.1572549231204223  0.07354571458371688  \\
            1.144291665114155  0.14603355678813715  \\
            1.1245587140062017  0.21674092688735935  \\
            1.0983031472477582  0.28497029269009705  \\
            1.0658492177436463  0.35005864066091025  \\
            1.0275935319546443  0.41138639317943815  \\
            0.9839991740553146  0.46838565550575506  \\
            0.9355888686555224  0.520547666690067  \\
            0.8829372896279947  0.5674293413306848  \\
            0.8266626358979249  0.6086588035423434  \\
            0.7674176064313835  0.6439398305155248  \\
            0.7058799159256118  0.6730551403695406  \\
            0.6427424997087323  0.6958684773499199  \\
            0.5787035609877981  0.712325466499884  \\
            0.5144566157694569  0.7224532294405188  \\
            0.45068069048299686  0.7263587725119598  \\
            0.38803082456732896  0.7242261779441815  \\
            0.3271290250872624  0.7163126476296934  \\
            0.26855581290507935  0.7029434671589175  \\
            0.21284249017325807  0.6845059747626826  \\
            0.1604642470912608  0.6614426354134045  \\
            0.11183421217470424  0.6342433343176693  \\
            0.06729853494007884  0.6034370161647661  \\
            0.02713257316005175  0.569582806584806  \\
            -0.008461761036698443  0.5332607601557746  \\
            -0.03935746067304912  0.49506238485616444  \\
            -0.06550267275939715  0.45558109600109237  \\
            -0.08691973968099519  0.4154027533763185  \\
            -0.10370305578066104  0.3750964334873117  \\
            -0.1160157808084624  0.33520558460021643  \\
            -0.12408547023814524  0.2962397056383389  \\
            -0.1281986997841643  0.25866668111981733  \\
            -0.12869477751463942  0.22290589332412833  \\
            -0.1259586514864848  0.1893222199357682  \\
            -0.12041313359610743  0.15822101074275208  \\
            -0.11251057113775412  0.12984412080327387  \\
            -0.10272410621885308  0.10436706009770975  \\
            -0.09153866955917941  0.08189730133661946  \\
            -0.07944185919678241  0.0624737685952781  \\
            -0.06691485617515441  0.04606751009869811  \\
            -0.054423528369354685  0.03258353910081361  \\
            -0.04240987023976206  0.021863807700610374  \\
            -0.03128392053641702  0.013691259925098644  \\
            -0.02141629190873035  0.0077948927831339625  \\
            -0.013131436136041428  0.0038557375398699813  \\
            -0.0067017564504420375  0.0015136584447733052  \\
            -0.00234266437307474  0.00037485280910801356  \\
            -0.00020866285656239616  1.9924886960248172e-5  \\
            -0.00039052057250652547  1.2396651942958035e-5  \\
            -0.0029135841786891658  -9.248856913707158e-5  \\
            -0.00773725663720725  -0.0007388184290129494  \\
            -0.014755650436009429  -0.0023610710436059307  \\
            -0.02379940520325637  -0.005375332710593296  \\
            -0.034638640009996016  -0.01017082238628971  \\
            -0.04698699194252099  -0.017101866464783524  \\
            -0.06050667459440469  -0.02648046008527023  \\
            -0.07481447326995427  -0.03856954165502562  \\
            -0.08948857817870824  -0.05357709567033586  \\
            -0.10407614298604212  -0.0716511854332171  \\
            -0.1181014439935196  -0.09287600211549647  \\
            -0.1310745051506193  -0.117269000058261  \\
            -0.14250004621054793  -0.14477917048114586  \\
            -0.1518866057655752  -0.1752864871984174  \\
            -0.1587556877229306  -0.20860253879726942  \\
            -0.16265077906331907  -0.24447234233730905  \\
            -0.16314608847350098  -0.2825773142922306  \\
            -0.15985485963527588  -0.32253935548758755  \\
            -0.15243711951938602  -0.36392598849899155  \\
            -0.14060673086978587  -0.40625646865873555  \\
            -0.12413762903024364  -0.4490087737559088  \\
            -0.10286913618580504  -0.4916273629656322  \\
            -0.07671026075920044  -0.5335315827428185  \\
            -0.04564290588149844  -0.5741245865725554  \\
            -0.00972392828750629  -0.6128026267589827  \\
            0.030913992610429118  -0.6489645699993976  \\
            0.07606269663715373  -0.6820214844355446  \\
            0.12544009747600837  -0.7114061442667612  \\
            0.17869293220909072  -0.736582298877513  \\
            0.23540066874037155  -0.7570535567627955  \\
            0.29508051538393815  -0.7723717402770947  \\
            0.3571934590857668  -0.7821445752955815  \\
            0.42115124208817145  -0.7860425901320053  \\
            0.4863241716100217  -0.783805110343147  \\
            0.5520496435486063  -0.775245250168783  \\
            0.6176412495295913  -0.7602538170834142  \\
            0.6823983270286602  -0.7388020630201916  \\
            0.745615804917397  -0.7109432339952176  \\
            0.8065941917664781  -0.6768128888209886  \\
            0.8646495516529871  -0.6366279770475984  \\
            0.9191233121085643  -0.5906846858978827  \\
            0.9693917512140684  -0.5393550854535414  \\
            1.0148750156577526  -0.48308262039105015  \\
            1.055045528751578  -0.42237651485369887  \\
            1.0894356568302763  -0.3578051742861598  \\
            1.1176445139898707  -0.2899886839742687  \\
            1.139343798572699  -0.219590518369902  \\
            1.1542825699597374  -0.14730858780917286  \\
            1.1622908908461453  -0.07386575975061076  \\
            1.1632822779868022  -2.849219836482758e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f0c67fe7-b615-43f9-80ed-8613f6dc788c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.9999999999999996  \\
            1.0003677119995074  2.9016805978358873  \\
            0.9881390877960545  2.8014248712619887  \\
            0.9848744276855299  2.701737387295846  \\
            0.9863551054361188  2.602108197820711  \\
            0.9885154307545669  2.502148591237214  \\
            0.9910619807387356  2.4019777016430144  \\
            0.9951608615089541  2.3018891826229644  \\
            1.0013075091648407  2.2020568237476175  \\
            1.008741081342894  2.102447916358522  \\
            1.0159792491018216  2.0028900987377094  \\
            1.0216959973454984  1.9031920497289627  \\
            1.0253783683278122  1.8032436289141662  \\
            1.0275327212119552  1.7030619049039704  \\
            1.029474056142856  1.6027822436459285  \\
            1.032869947079494  1.5026117330883393  \\
            1.0392382202336963  1.402767425737682  \\
            1.0495541203954504  1.3034187922912643  \\
            1.064049043483184  1.2046470072784006  \\
            1.0822101413048697  1.1064265918054654  \\
            1.1029366958792446  1.0086293562969917  \\
            1.1247820222696887  0.9110470777717812  \\
            1.1462071807601204  0.8134276477498514  \\
            1.1657883404343061  0.7155189125043198  \\
            1.1823447260110123  0.6171144717646018  \\
            1.1949806351424146  0.5180958985424803  \\
            1.2030568688734777  0.41846607733223173  \\
            1.2061204436435868  0.31836876599235675  \\
            1.2038255523624504  0.2180903359236533  \\
            1.1958744151483338  0.11804118978194295  \\
            1.1819963353489191  0.018716703132307083  \\
            1.1619700755910134  -0.07935944163745635  \\
            1.135681736655604  -0.17570335093607226  \\
            1.1032002977992703  -0.26994126897501075  \\
            1.0648476457679228  -0.36187102351386263  \\
            1.0212400493504266  -0.45150310949754  \\
            0.9732833796836641  -0.5390717789609888  \\
            0.9221138026634631  -0.6250105554832596  \\
            0.8689873866796186  -0.7098925003423879  \\
            0.8151339004460634  -0.7943424819065503  \\
            0.7615997636403271  -0.878935388509392  \\
            0.7091106216525839  -0.9640991913721793  \\
            0.6579838249876668  -1.0500435477231862  \\
            0.6081144691177198  -1.1367321247253601  \\
            0.5590458733233108  -1.2239096008666275  \\
            0.5101179120648567  -1.3111829239260653  \\
            0.46066717129718865  -1.3981425899933444  \\
            0.4102353449103511  -1.4844963049380646  \\
            0.35873128682087674  -1.5701780872438151  \\
            0.3064925270300128  -1.6553945880285152  \\
            0.25420780304969215  -1.7405803478902984  \\
            0.20269488662448942  -1.8262561566642916  \\
            0.15257523488575983  -1.9128176165918682  \\
            0.10394033688213142  -2.000317896279247  \\
            0.05614823260827377  -2.0883377742853595  \\
            0.007899221860632903  -2.176041016866238  \\
            -0.04231087758558339  -2.262475500594982  \\
            -0.09539861879247528  -2.347085823646469  \\
            -0.15083036602285493  -2.430251915869157  \\
            -0.2062385032555002  -2.5134937881430144  \\
            -0.2582602428678027  -2.5988792520021957  \\
            -0.3051428346822933  -2.6873350439688326  \\
            -0.35047087513179265  -2.776347902451736  \\
            -0.40415044108428694  -2.85954638811611  \\
            -0.4697976829240764  -2.9348207420718815  \\
        }
        ;
    \addlegendentry {$B (6.472s)$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c9be9d87-a013-4f16-9dff-48132e51dcd1}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.9999999999999996  \\
            1.0046806936038986  2.9360926577849957  \\
            0.9869126152940196  2.783327373850188  \\
            0.9875000963719762  2.5492345322438554  \\
            0.998858466403495  2.2383416335461392  \\
            1.0234720597677476  1.861551378096233  \\
            1.0374364257279907  1.4258522752415097  \\
            1.1153921144877335  0.9528129036961839  \\
            1.201116592269719  0.44877526794955275  \\
            1.1619218826648812  -0.07956189462413692  \\
            0.9559668703674814  -0.5688162056339956  \\
            0.679428572171817  -1.0136127628950773  \\
            0.4326495497060134  -1.4464357950691045  \\
            0.19500591484742566  -1.8393012265036717  \\
            -0.0034991518504864567  -2.1961921853087096  \\
            -0.18910780986621817  -2.487312089496308  \\
            -0.3240885451564218  -2.725322473036515  \\
            -0.4276232468051971  -2.887684317492297  \\
            -0.4943278972532202  -2.973547738384962  \\
            -0.5  -2.9999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={68612430-feec-46a6-b89e-8aaf3ed9c18a}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9489345013565514  1.464398098332298  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6627e0f4-a13c-4928-8712-2d6b552b7ac1}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4192122607910855  0.0  \\
            1.4641820914430856  0.09305151012492804  \\
            1.5006823970962788  0.19151584752254114  \\
            1.5280589802554916  0.29450922890390047  \\
            1.5457601509204333  0.4010693438695174  \\
            1.5533460512093342  0.5101680407604481  \\
            1.5504963571259442  0.6207251059498239  \\
            1.5370162310317763  0.7316229259907228  \\
            1.5128404258314645  0.8417218076489649  \\
            1.4780354709308323  0.9498757200378631  \\
            1.4327999002200793  1.0549482160110917  \\
            1.3774625131852878  1.1558282867743042  \\
            1.3124786912664457  1.2514459043986474  \\
            1.238424822262883  1.3407870115496416  \\
            1.1559909154462007  1.4229077262101124  \\
            1.0659715185983032  1.4969475413415019  \\
            0.9692550749908001  1.5621413151000452  \\
            0.8668118829326916  1.617829866152852  \\
            0.759680842541906  1.6634690105214314  \\
            0.6489551934902922  1.6986369008668152  \\
            0.5357674633255471  1.7230395558295382  \\
            0.42127385833373054  1.7365144955222347  \\
            0.3066383375749628  1.7390324290866837  \\
            0.19301661556437044  1.7306969708938065  \\
            0.08154034000347828  1.7117423929935844  \\
            -0.026698312020077542  1.6825294523157053  \\
            -0.1306613828056818  1.6435393613866938  \\
            -0.22937900184677007  1.5953660004811971  \\
            -0.3219621609423324  1.5387064966978623  \\
            -0.4076142024538605  1.4743503210030815  \\
            -0.48564084719729855  1.4031670774105647  \\
            -0.5554586118543353  1.3260931787920527  \\
            -0.6166014915523222  1.2441176210202856  \\
            -0.6687258109832483  1.1582670809556883  \\
            -0.7116131766642873  1.069590573983579  \\
            -0.7451714932160329  0.9791439132279001  \\
            -0.7694340373637129  0.887974215109819  \\
            -0.7845566142565886  0.7971046945468112  \\
            -0.7908128511559323  0.7075199878245768  \\
            -0.7885877130738888  0.6201522321075421  \\
            -0.7783693530808857  0.535868117831878  \\
            -0.7607394362871426  0.45545711405493217  \\
            -0.7363621005233912  0.3796210474788587  \\
            -0.7059717381127885  0.30896519363755137  \\
            -0.6703598014987256  0.2439910139941362  \\
            -0.630360850578527  0.1850906458410187  \\
            -0.5868380711507198  0.13254322335947852  \\
            -0.5406685017302225  0.08651307844144553  \\
            -0.49272820999790673  0.04704983938240098  \\
            -0.44387766026665293  0.014090414812879858  \\
            -0.39494750956625346  -0.012537180257639523  \\
            -0.34672506233791184  -0.03310822916536681  \\
            -0.29994160241106826  -0.047994050502666946  \\
            -0.25526080609577534  -0.057653195490418974  \\
            -0.21326842210463312  -0.0626212588370826  \\
            -0.1744633829137427  -0.06349947834998908  \\
            -0.13925048842482604  -0.060942317939399394  \\
            -0.10793477678545955  -0.05564424485395056  \\
            -0.08071766938267  -0.048325924747241025  \\
            -0.057694947797631194  -0.03972006729498288  \\
            -0.03885659036897074  -0.030557160414630736  \\
            -0.024088465446829053  -0.021551332600047334  \\
            -0.013175847923746533  -0.01338658045041778  \\
            -0.005808695694876215  -0.006703592185942389  \\
            -0.0015885938129496936  -0.0020873879056055736  \\
            -3.7246729992372345e-5  -5.598371786522911e-5  \\
            -0.0006063736005865927  -0.0010502698845844547  \\
            -0.0026888385715477326  -0.005425273037403425  \\
            -0.005630827672995147  -0.013442949679337322  \\
            -0.008744866684528608  -0.0252666329426156  \\
            -0.011323460456594072  -0.04095722734522449  \\
            -0.012653123846151512  -0.06047121751392146  \\
            -0.012028567844805172  -0.08366052698626192  \\
            -0.008766801743640256  -0.11027423275149677  \\
            -0.002220913337071223  -0.1399621106327933  \\
            0.008206705799809439  -0.1722799564456183  \\
            0.02305191409995935  -0.2066965985775396  \\
            0.04277736452068775  -0.24260248969733658  \\
            0.06776223551933175  -0.27931973916856256  \\
            0.09829332509508734  -0.3161134238380166  \\
            0.134557662491272  -0.3522039935804543  \\
            0.17663676760685332  -0.386780569652799  \\
            0.22450266148310358  -0.41901491884182157  \\
            0.2780157028408123  -0.4480758748241087  \\
            0.3369242960032559  -0.47314397028496125  \\
            0.40086648512802575  -0.4934260392930446  \\
            0.4693734189774792  -0.5081695492680159  \\
            0.541874639978153  -0.5166764256140485  \\
            0.61770512154603  -0.518316139665591  \\
            0.6961139490677054  -0.5125378418833039  \\
            0.7762745129892321  -0.49888133706853005  \\
            0.857296057609998  -0.4769867164973605  \\
            0.9382364068105632  -0.44660248302060745  \\
            1.0181156684229908  -0.40759202899546315  \\
            1.0959307025964125  -0.3599383530267111  \\
            1.1706701265848576  -0.3037469294815598  \\
            1.241329619099425  -0.23924667415351958  \\
            1.306927281874535  -0.1667889798153444  \\
            1.366518814489565  -0.08684482623131659  \\
            1.4192122607910855  -3.476067504976963e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={e93f951e-21ba-40a9-8a87-5997ce619454}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9473217075598589  0.9952455899797448  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={5519bcf5-bb94-4f17-a95f-5e757ae3092e}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4720901789083594  0.0  \\
            1.5078680823486184  0.09582783654554232  \\
            1.534707422811972  0.19585809318992944  \\
            1.5521129405593803  0.2991452497595868  \\
            1.5596991835021758  0.4046860231120289  \\
            1.5571971336419803  0.5114328582027304  \\
            1.5444591273968966  0.6183081637583872  \\
            1.5214619882613991  0.7242190740485774  \\
            1.4883083183473094  0.8280725096103744  \\
            1.4452259243255061  0.9287903047560342  \\
            1.3925653826690958  1.0253241683642726  \\
            1.3307957784184463  1.1166702468431995  \\
            1.2604986804774996  1.2018830642205296  \\
            1.1823604442483118  1.2800886239679126  \\
            1.0971629587718918  1.3504964702473283  \\
            1.0057729800461561  1.412410522569665  \\
            0.9091302144440779  1.4652385171182498  \\
            0.8082343358008225  1.5084999099052712  \\
            0.7041311364635761  1.5418321211460377  \\
            0.5978980261345817  1.5649950263674475  \\
            0.4906291024702982  1.5778736273945686  \\
            0.3834200239661136  1.580478865040766  \\
            0.27735291855224153  1.5729465646032381  \\
            0.17348156050690366  1.5555345346685883  \\
            0.0728170437718028  1.5286178687916603  \\
            -0.023685828394198666  1.492682527860393  \\
            -0.11514122913260802  1.44831730794798  \\
            -0.20074387573713637  1.396204323749695  \\
            -0.27977930412407775  1.3371081609010362  \\
            -0.3516326955039689  1.271863871205858  \\
            -0.4157961239784968  1.2013640027370285  \\
            -0.4718741190968631  1.126544871622148  \\
            -0.5195874643781897  1.0483722938566757  \\
            -0.55877518100764  0.967827003513729  \\
            -0.5893946748907085  0.8858899881172694  \\
            -0.6115200545372409  0.8035279726452772  \\
            -0.6253386563740353  0.7216792806230885  \\
            -0.6311458425848692  0.6412402941052345  \\
            -0.6293381639923445  0.5630527241363799  \\
            -0.6204050063874107  0.4878918896949602  \\
            -0.6049188626649  0.4164561863775679  \\
            -0.5835243947533046  0.3493579064496869  \\
            -0.5569264682882239  0.2871155496867685  \\
            -0.5258773589683966  0.23014774001805263  \\
            -0.49116334229590675  0.1787688367584122  \\
            -0.4535908877349028  0.13318630159439993  \\
            -0.41397268407824706  0.09349985392548545  \\
            -0.3731137248987224  0.05970241811099524  \\
            -0.3317976813497636  0.03168283710613152  \\
            -0.29077378429862055  0.009230298355220512  \\
            -0.25074442891011467  -0.007959609891697859  \\
            -0.21235370249697144  -0.020277320015395686  \\
            -0.1761770209138551  -0.028190316952300693  \\
            -0.1427120402493928  -0.03223293572240645  \\
            -0.11237098936454672  -0.03299509951512632  \\
            -0.0854745452805414  -0.031110190269555762  \\
            -0.06224734791689836  -0.027242257535663426  \\
            -0.042815223632932005  -0.022072781899044675  \\
            -0.02720415887230869  -0.01628721622576279  \\
            -0.015341036405557128  -0.0105615313240396  \\
            -0.0070561176758595495  -0.005548992273339886  \\
            -0.0020872260480015287  -0.0018673876453962615  \\
            -8.555780337699496e-5  -8.692620199440621e-5  \\
            -0.0006230209676314496  -0.0007190045252286973  \\
            -0.0032009769346716755  -0.004206034598076109  \\
            -0.007260236767795067  -0.010912502840551069  \\
            -0.012192143389060025  -0.021117411803016944  \\
            -0.01735055294625071  -0.03500823295209989  \\
            -0.022064513763071565  -0.05267647412449456  \\
            -0.0256514296736857  -0.07411493867196348  \\
            -0.027430486405647166  -0.09921672550655117  \\
            -0.02673611513797651  -0.12777599062839887  \\
            -0.022931266497826692  -0.1594904617426354  \\
            -0.015420271084839902  -0.19396566871543353  \\
            -0.003661069082345481  -0.23072082434934946  \\
            0.012823398474377004  -0.2691962627320912  \\
            0.03443483081096  -0.30876231667161397  \\
            0.06149041838911939  -0.3487294918909  \\
            0.09421506176906232  -0.388359774104218  \\
            0.13273509434159456  -0.42687888618268655  \\
            0.17707362063848978  -0.46348929664761224  \\
            0.2271475558152665  -0.49738376796508466  \\
            0.2827664243662021  -0.5277592237627592  \\
            0.3436329476209515  -0.5538307083028616  \\
            0.4093454205450546  -0.5748452094199304  \\
            0.4794018492909322  -0.5900951177044356  \\
            0.5532057922907546  -0.5989310999614506  \\
            0.6300738199100928  -0.600774173814928  \\
            0.7092444812399589  -0.5951267826229713  \\
            0.7898886419216536  -0.5815826854222136  \\
            0.8711210343727891  -0.5598354951819038  \\
            0.9520128417781669  -0.5296857199239186  \\
            1.0316051200498244  -0.4910461849132291  \\
            1.108922847924655  -0.44394573976564367  \\
            1.1829893846837392  -0.3885311815449283  \\
            1.2528411078190054  -0.32506735329315184  \\
            1.3175419994577875  -0.2539354065010886  \\
            1.3761979505431936  -0.17562924531336122  \\
            1.4279705556576445  -0.090750199305413  \\
            1.4720901789083594  -3.6055810513127536e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={2e5bf956-c934-4739-809b-4104bb65dd51}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9191225826614451  0.49791538420891657  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={90451cc1-4494-4b71-be36-f0493a28a241}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4460939489515865  0.0  \\
            1.465023097865055  0.09310495765583718  \\
            1.4750871425199825  0.18824940228254936  \\
            1.4760681547876338  0.28448881862100944  \\
            1.4678572772284908  0.3808563409540441  \\
            1.4504568494196528  0.47637596818809225  \\
            1.423980892874394  0.5700759544114073  \\
            1.388653944647156  0.6610021687860153  \\
            1.3448082557008878  0.748231218971872  \\
            1.292879395849423  0.8308831358973916  \\
            1.2334003321637326  0.9081334245233798  \\
            1.1669940717462102  0.9792242951883171  \\
            1.0943649823473727  1.0434749030130261  \\
            1.0162889250635276  1.1002904384757861  \\
            0.9336023519799765  1.149169930394722  \\
            0.8471905378144472  1.1897126428825582  \\
            0.7579751281111022  1.221622970044125  \\
            0.6669011971211798  1.2447137559136516  \\
            0.5749240160135176  1.2589079919969919  \\
            0.4829957363675386  1.2642388703951624  \\
            0.39205219494489413  1.2608481964299134  \\
            0.30300004349830567  1.2489831905540447  \\
            0.2167044018944132  1.2289917346949146  \\
            0.13397722419081712  1.2013161426430585  \\
            0.055566555655854055  1.1664855572677948  \\
            -0.017853155758845007  1.1251070988475633  \\
            -0.08568954705474648  1.0778559083009254  \\
            -0.14743949988345037  1.0254642462832757  \\
            -0.20269486665194372  0.9687098237004188  \\
            -0.2511466804410575  0.9084035509509626  \\
            -0.29258779049009564  0.8453769019581882  \\
            -0.3269138902475807  0.7804690946503451  \\
            -0.3541229307281513  0.7145142919085106  \\
            -0.374312937735169  0.6483290260876786  \\
            -0.38767827699276913  0.5827000460466187  \\
            -0.39450443597065776  0.5183727782647339  \\
            -0.39516141478279104  0.45604058320020313  \\
            -0.39009584061856206  0.39633497472311846  \\
            -0.3798219403682493  0.33981695445647536  \\
            -0.3649115241095226  0.28696959443632847  \\
            -0.34598314764052984  0.23819198095844502  \\
            -0.3236906350293945  0.19379461014487182  \\
            -0.2987111519958537  0.1539963020009887  \\
            -0.2717330276916386  0.11892267492590777  \\
            -0.2434435259953667  0.08860619718712398  \\
            -0.21451676773003622  0.06298780618504474  \\
            -0.18560200224413623  0.041920060828999614  \\
            -0.15731242062075493  0.02517176743498888  \\
            -0.1302146934945731  0.012433995638638727  \\
            -0.10481940421588655  0.003327378280207916  \\
            -0.08157253310317049  -0.002589431574615757  \\
            -0.0608481310148244  -0.005810292028903591  \\
            -0.04294230073084212  -0.006871254048820457  \\
            -0.028068582986216742  -0.0063395690344887  \\
            -0.01635482079077973  -0.004802208671432132  \\
            -0.007841551280653421  -0.002854091256629864  \\
            -0.0024819491694970477  -0.0010862133203832338  \\
            -0.00014332031072522556  -7.388675550226435e-5  \\
            -0.0006101183585004492  -0.0003652797969180863  \\
            -0.003588432438551264  -0.0024704550984723786  \\
            -0.008711869515552553  -0.006851089912167254  \\
            -0.015548732163916836  -0.013911052122157356  \\
            -0.023610371085328277  -0.023987991803421857  \\
            -0.03236057231503343  -0.03734609129120588  \\
            -0.041225821933972936  -0.05417009773180401  \\
            -0.04960627653276169  -0.07456074104554654  \\
            -0.05688725589257543  -0.09853161750911255  \\
            -0.062451065548443804  -0.12600759512389026  \\
            -0.06568895122548264  -0.15682477196871727  \\
            -0.06601298468100092  -0.19073199324264667  \\
            -0.062867681286087  -0.2273939070985962  \\
            -0.05574115372756174  -0.266395514066002  \\
            -0.044175613441029514  -0.3072481402691697  \\
            -0.027777041682784314  -0.34939674116589425  \\
            -0.006223865347651584  -0.39222842053817775  \\
            0.020725511470272927  -0.4350820293198145  \\
            0.05322645085174817  -0.47725869087072176  \\
            0.09134320957299802  -0.5180330837968752  \\
            0.1350455407065051  -0.5566653006195048  \\
            0.18420683250445025  -0.5924130907262201  \\
            0.23860382396462007  -0.6245442892511448  \\
            0.29791791100396703  -0.652349229942631  \\
            0.3617380314286264  -0.6751529397457672  \\
            0.4295650913058323  -0.6923269157604702  \\
            0.5008178703251485  -0.7033002913895225  \\
            0.5748403196871448  -0.7075702077677763  \\
            0.6509101433651648  -0.7047112188168587  \\
            0.7282485326163158  -0.694383573304047  \\
            0.8060309047100817  -0.6763402348597194  \\
            0.8833984803025212  -0.6504325207441098  \\
            0.9594705199787134  -0.6166142619337265  \\
            1.0333570294411871  -0.5749444104720794  \\
            1.1041717348171394  -0.5255880446238875  \\
            1.1710451247228442  -0.468815747792543  \\
            1.2331373541397028  -0.40500136299969536  \\
            1.2896508068502277  -0.3346181505689749  \\
            1.3398421181289708  -0.258233402088417  \\
            1.383033467505395  -0.17650158833997615  \\
            1.418622962584755  -0.09015614228439835  \\
            1.4460939489515865  -3.541908651699833e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4b78f0ff-ebec-452f-bd0f-5b0d0837b093}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8649979852524147  -0.01829979278642743  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ce5c7416-7d3a-40e1-85c3-ebfda8b67ae0}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1577777176121702  0.0  \\
            1.1535086265483978  0.07330763043049576  \\
            1.1423061749229944  0.14578017017052666  \\
            1.1243084857983379  0.2166926993532784  \\
            1.0997351229441577  0.28534183904717575  \\
            1.0688838399434129  0.35105530670380375  \\
            1.0321261823916226  0.41320099268481336  \\
            0.9899020123687728  0.4711954188324855  \\
            0.9427130412625748  0.5245114498772565  \\
            0.8911154725446354  0.5726851403553544  \\
            0.8357118699989505  0.6153216134501871  \\
            0.7771423789531879  0.6520998835518539  \\
            0.7160754380751605  0.6827765511034145  \\
            0.6531981271103097  0.7071883162013586  \\
            0.5892063014266484  0.7252532761540378  \\
            0.5247946673146653  0.7369709914752971  \\
            0.4606469526129407  0.742421324292202  \\
            0.397426325387012  0.7417620725631149  \\
            0.33576620911022664  0.7352254425243195  \\
            0.27626163615095506  0.7231134201052878  \\
            0.21946127246857616  0.7057921193812251  \\
            0.1658602354052955  0.6836852021894488  \\
            0.11589381351022335  0.6572664775666948  \\
            0.06993218265536467  0.6270518024354667  \\
            0.02827619653707104  0.5935904157752865  \\
            -0.008845687738262914  0.5574558471870023  \\
            -0.041279306628589356  0.519236547157429  \\
            -0.06894548633100418  0.47952639035635436  \\
            -0.09183953414028306  0.43891520488542707  \\
            -0.11002954035319926  0.3979794795249398  \\
            -0.12365352518329167  0.3572733977059049  \\
            -0.13291548367007258  0.31732034122634517  \\
            -0.13808039920495452  0.2786049987260242  \\
            -0.13946831277001184  0.24156620376356788  \\
            -0.137447550030485  0.20659061516942404  \\
            -0.1324272217962141  0.17400733837499713  \\
            -0.12484912485646418  0.14408357086906662  \\
            -0.11517917961282799  0.11702133805911578  \\
            -0.1038985481353977  0.0929553678905163  \\
            -0.09149458113335952  0.07195213389062918  \\
            -0.07845174478537763  0.0540100771598577  \\
            -0.0652426783793419  0.03906099853702484  \\
            -0.05231953126644034  0.026972593033850824  \\
            -0.04010572278181255  0.017552079971899667  \\
            -0.02898826160276847  0.010550864366529604  \\
            -0.0193107516227553  0.005670148274993511  \\
            -0.011367199967665416  0.0025673953316147015  \\
            -0.005396729456566679  0.000863537782040382  \\
            -0.0015792828276006156  0.00015080322553139122  \\
            -3.2389654397126884e-5  1.0281744429921752e-6  \\
            -0.0008090493344807574  -2.568239347767554e-5  \\
            -0.003896765122865453  -0.00037209595355325813  \\
            -0.009217745209359232  -0.0014749435408176583  \\
            -0.01663026760417048  -0.0037561115782165145  \\
            -0.025931186414533004  -0.007614083324630337  \\
            -0.03685953827573595  -0.013415774781163665  \\
            -0.04910118954778066  -0.021488903475113976  \\
            -0.062294447697796185  -0.03211501986637503  \\
            -0.07603654433671043  -0.045523320330716134  \\
            -0.0898908829249459  -0.061885347942560634  \\
            -0.1033949314403536  -0.08131067281203454  \\
            -0.11606862951861961  -0.1038436277607184  \\
            -0.12742317090709251  -0.1294611579055094  \\
            -0.13697001565845068  -0.15807182453822166  \\
            -0.14422998243560378  -0.18951598483363696  \\
            -0.14874226967036328  -0.22356714969514735  \\
            -0.1500732551433256  -0.25993450276548696  \\
            -0.14782492681907983  -0.2982665446018395  \\
            -0.14164280342794738  -0.33815580754744323  \\
            -0.13122321124304076  -0.37914456922426426  \\
            -0.116319793632497  -0.42073147610821054  \\
            -0.09674914210918198  -0.46237897359623975  \\
            -0.07239545155943006  -0.5035214255773619  \\
            -0.04321411788456237  -0.5435737949942623  \\
            -0.009234213184400321  -0.5819407474162007  \\
            0.029440208420638114  -0.6180260323911247  \\
            0.07263000248169477  -0.6512419924240062  \\
            0.12008203234841318  -0.6810190469203028  \\
            0.17147146324642729  -0.7068149983803274  \\
            0.2264052225561889  -0.7281240105348927  \\
            0.284426577728751  -0.7444851129379976  \\
            0.3450207652117678  -0.755490093702748  \\
            0.4076215867402896  -0.7607906514685645  \\
            0.47161887364630173  -0.7601046891715565  \\
            0.5363667057114716  -0.7532216455726858  \\
            0.6011922587572368  -0.7400067755663899  \\
            0.6654051448344276  -0.720404306804928  \\
            0.7283071007080706  -0.6944394178667379  \\
            0.7892018744643453  -0.6622190017874506  \\
            0.8474051565912486  -0.6239311979622725  \\
            0.9022544008595582  -0.5798436949108307  \\
            0.9531183817738064  -0.5303008258582054  \\
            0.9994063392523681  -0.4757194982167879  \\
            1.0405765674701903  -0.4165840165462399  \\
            1.0761443133577357  -0.3534398761266279  \\
            1.1056888609591249  -0.28688662062134973  \\
            1.1288596905405754  -0.21756987216960308  \\
            1.1453816158045091  -0.14617265539462848  \\
            1.1550588185741506  -0.07340614803279602  \\
            1.1577777176121702  -2.8357375519957447e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={66591d79-0263-4b2d-b874-a6d75ea15cfd}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9999999999999999  3.0000000000000004  \\
            0.9989070564380513  2.9000049682670097  \\
            0.9961802805107872  2.800123368056731  \\
            0.9914427036020775  2.7001779015442717  \\
            0.9867324431523748  2.6001875763910176  \\
            0.9827692511748796  2.5002783438878775  \\
            0.9792467923307748  2.400461181381654  \\
            0.9756328730020994  2.300636338985348  \\
            0.971608312034026  2.2007087524595965  \\
            0.9671634695695879  2.100671255840868  \\
            0.9625336633782511  2.0006031184432636  \\
            0.9580935415499461  1.9006080310724496  \\
            0.9542525289447605  1.800744011040729  \\
            0.9513561686551225  1.7009872186241775  \\
            0.949596165574082  1.6012439654769932  \\
            0.9489431383488148  1.5013988954900623  \\
            0.9491226332163724  1.4013728469965947  \\
            0.9496494384043593  1.3011635215440918  \\
            0.9499194859308321  1.2008523783985494  \\
            0.9493395994214913  1.1005761297721013  \\
            0.9474608521357959  1.0004748284270917  \\
            0.9440768719576963  0.9006365554235531  \\
            0.9392558028229248  0.8010593630469269  \\
            0.9332917047088807  0.7016450603057236  \\
            0.9265830602263522  0.6022290837516332  \\
            0.919466693216762  0.5026393760107719  \\
            0.9120492394825683  0.40276811788196937  \\
            0.9040816594367056  0.30263569398052587  \\
            0.8949141332497426  0.2024274573470678  \\
            0.8835508189619637  0.10249028107980096  \\
            0.868800482742265  0.003285871379105236  \\
            0.8494953754368031  -0.09469112076822217  \\
            0.8247325069048561  -0.19101272534723235  \\
            0.7940831381581879  -0.2854120912402411  \\
            0.7577202551042482  -0.37784974748200545  \\
            0.7164297166670954  -0.4685342457755359  \\
            0.6714956732582434  -0.557889818202827  \\
            0.624479507608355  -0.6464761069967826  \\
            0.576937523479771  -0.7348769394027306  \\
            0.5301395721382175  -0.8235836012794937  \\
            0.4848539636260909  -0.9129007626850901  \\
            0.44125133798888494  -1.0028989609223484  \\
            0.39895322880443485  -1.093426770392413  \\
            0.3572151054012024  -1.1841805952042534  \\
            0.3151970195455721  -1.2748139486698928  \\
            0.27224739330767916  -1.3650554511177018  \\
            0.22811604006079003  -1.454799706194309  \\
            0.18302699800568017  -1.5441404772085368  \\
            0.1375802520342093  -1.6333314864209463  \\
            0.09250666121685566  -1.7226837683137353  \\
            0.04835768277576569  -1.8124335378460787  \\
            0.0052507184820280856  -1.9026322154990831  \\
            -0.03720857927062714  -1.9931113813463972  \\
            -0.07975784640154768  -2.0835536274871607  \\
            -0.12309700042234319  -2.173656059388562  \\
            -0.16745496821546904  -2.263317982159317  \\
            -0.21235860504607418  -2.3527426307718695  \\
            -0.2568396813432288  -2.44234991795899  \\
            -0.3001059316288042  -2.532487787158729  \\
            -0.34228347152174854  -2.6231117164280966  \\
            -0.38436604909784533  -2.713806264209779  \\
            -0.42650109908735884  -2.8045183486333727  \\
            -0.4653899616884612  -2.896630607471322  \\
            -0.49719324312290886  -2.9914923752674287  \\
        }
        ;
    \addlegendentry {C ($k_{EZ}=0.18$) (6.309s)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={b177991a-de41-4235-b5fe-df4999565018}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999999  3.0000000000000004  \\
            0.9991682272285843  2.93606048092377  \\
            0.9956448200722207  2.7875279448475223  \\
            0.9850012821081263  2.5587136173135  \\
            0.9739066042977426  2.2563480169056382  \\
            0.9575577323915723  1.8877585484733608  \\
            0.9489345013565514  1.464398098332298  \\
            0.9473217075598589  0.9952455899797448  \\
            0.9191225826614451  0.49791538420891657  \\
            0.8649979852524147  -0.01829979278642743  \\
            0.6976302965995504  -0.5067627869773452  \\
            0.46167160973340116  -0.9602639367453393  \\
            0.25551097645629145  -1.399427772713354  \\
            0.05449399653379598  -1.7997969764507304  \\
            -0.11593980272781472  -2.1589564778267976  \\
            -0.26581526761415536  -2.4607669900568476  \\
            -0.3789850783265325  -2.7022698529198017  \\
            -0.45693553656662295  -2.8749499203242164  \\
            -0.49226133649163295  -2.9760255261552584  \\
            -0.5000000000000006  -3.0000000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={04d87025-d802-4b81-8573-0792392c3e10}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9999999999999969  2.9999999999999996  \\
            0.9963300484440684  2.900859486132143  \\
            0.983842996745147  2.801218904043052  \\
            0.9755722836307071  2.701698937628656  \\
            0.9674839736602577  2.602195279220988  \\
            0.9574832986833587  2.5026782732029442  \\
            0.9465249235711937  2.403160142968329  \\
            0.9361260138635348  2.3036299534650624  \\
            0.926847457330419  2.2040673164110607  \\
            0.9182342831467504  2.104475350878922  \\
            0.9094799244815895  2.0048860355418934  \\
            0.9000794988919231  1.9053359269232222  \\
            0.8901070749427415  1.8058353310605861  \\
            0.8800979915020934  1.7063539430125383  \\
            0.8707094553698542  1.6068318460752953  \\
            0.8623724489846923  1.5072091869752233  \\
            0.8550888920776448  1.4074587873071838  \\
            0.8484306955477812  1.3076057537519243  \\
            0.8417084671845685  1.2077249181948138  \\
            0.8342231251507918  1.107916701268448  \\
            0.8255003678085706  1.008270650121009  \\
            0.8154289543234533  0.9088305506482898  \\
            0.8042649000856145  0.8095745386056041  \\
            0.7925092461078685  0.7104186541438877  \\
            0.7807038826693863  0.611244674903577  \\
            0.7692098159823076  0.5119452524802031  \\
            0.7580327340879335  0.41247364000782066  \\
            0.7467442493206095  0.31288319223767963  \\
            0.7345198018459447  0.21334386276467404  \\
            0.7202835930728835  0.1141285465403594  \\
            0.702924568291604  0.015569860078018933  \\
            0.6815311468176937  -0.08200415154004081  \\
            0.655589155560782  -0.17834084720909393  \\
            0.6250972409895927  -0.2733232121343984  \\
            0.5905740849421485  -0.36700391551613365  \\
            0.5529571481382929  -0.4596032511701073  \\
            0.5134175677782866  -0.5514694391818229  \\
            0.47313465906011637  -0.643009099376969  \\
            0.43308202759063297  -0.7346036678613717  \\
            0.3938736559346805  -0.8265319989879836  \\
            0.35570323046266467  -0.9189189331912538  \\
            0.31838677106004837  -1.0117238673200373  \\
            0.2814926590294976  -1.1047733091107617  \\
            0.2445207165657487  -1.1978292705200961  \\
            0.2070789659123177  -1.2906742973501086  \\
            0.1690071654165305  -1.3831873239829986  \\
            0.13041122645527184  -1.4753851188728646  \\
            0.0915994285860606  -1.567413003906779  \\
            0.0529434701105682  -1.6594845841874868  \\
            0.01471549427223846  -1.7517894987546347  \\
            -0.023033868432404084  -1.8444044217649886  \\
            -0.06049988809152518  -1.9372483479183424  \\
            -0.09802764661920589  -2.0301124287618384  \\
            -0.13592545917248175  -2.1227654665961797  \\
            -0.17427325632887497  -2.21509453775974  \\
            -0.21284262445648477  -2.307202263589447  \\
            -0.2512207645472402  -2.399373945664436  \\
            -0.2891272126790795  -2.491878402580496  \\
            -0.3267381930260519  -2.58469119141444  \\
            -0.364667298952845  -2.6773946869909344  \\
            -0.403298622943873  -2.7695733700689162  \\
            -0.44184494872861385  -2.8616328043564767  \\
            -0.4795472640957117  -2.9544127858298688  \\
        }
        ;
    \addlegendentry {$D (6.25s)$}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={58a34c50-c861-4a69-b017-ffa7de1dabb0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999969  2.9999999999999996  \\
            1.0009278603095422  2.937378913840846  \\
            0.982812263354365  2.79064534658809  \\
            0.963960337662737  2.5650070527467586  \\
            0.9325346870779279  2.266421697725718  \\
            0.899840180829431  1.902894064267559  \\
            0.8606402516697664  1.4846343406866753  \\
            0.826760035911655  1.0217300896037482  \\
            0.7713276400375674  0.5305107177602961  \\
            0.7041386824713198  0.02180117837523293  \\
            0.5492605959896365  -0.4683647849512443  \\
            0.3501271328747738  -0.9326500765711431  \\
            0.17061780726132747  -1.3793099382029814  \\
            -0.0001829905708881041  -1.7881798011973258  \\
            -0.14865497832272653  -2.153557736247213  \\
            -0.2766699490424513  -2.4613057501515185  \\
            -0.3766864031062302  -2.706295821588105  \\
            -0.4490288615345469  -2.879187554951316  \\
            -0.4893981052611144  -2.9774207504545527  \\
            -0.4999999999999988  -3.0000000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={e4509c2b-4491-4874-aa20-2b12c6a95dde}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
        }
        ;
    \addlegendentry {$\mathbf{x}_0$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={abac93e3-bb19-4754-9ee8-43b83ded3aac}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.5  -3.0  \\
        }
        ;
    \addlegendentry {$\mathbf{x}_f$}
\end{axis}
\end{tikzpicture}


==> scenarioC_results.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, scaled x ticks={false}, xlabel={$x$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2}, xmax={2}, xtick={{-2.0,-1.0,0.0,1.0,2.0}}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$y$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-3.1800000000000006}, ymax={3.1800000000000006}, ytick={{-3.0,-2.0,-1.0,0.0,1.0,2.0,3.0}}, yticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$,$3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend cell align={left}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3f237fde-9f4c-489a-ad42-4885f7ba0a07}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8444057556714538  1.4876669279126271  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2d89244a-6f4a-4152-b320-0ccf69af1079}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.425320202138228  0.0  \\
            1.4740335662459254  0.09367758977220636  \\
            1.5143077260201772  0.19325470074137205  \\
            1.5454252162941713  0.29785629655691703  \\
            1.56676992428264  0.4065206268594496  \\
            1.577837467825705  0.5182117976688937  \\
            1.5782439591264303  0.6318335700958033  \\
            1.567733010360842  0.7462441769027294  \\
            1.5461808651005886  0.8602719298761614  \\
            1.5135995689307489  0.9727313780105996  \\
            1.470138123497598  1.0824397673642094  \\
            1.4160815999899032  1.1882335482684603  \\
            1.3518482202340032  1.288984674446802  \\
            1.2779844456525078  1.3836164415393333  \\
            1.1951581457854468  1.4711186194959411  \\
            1.1041499483974884  1.5505616441791839  \\
            1.0058429019098742  1.6211096481372054  \\
            0.9012106075410661  1.6820321286330453  \\
            0.7913040026891558  1.7327140723604164  \\
            0.6772369983551384  1.772664380496287  \\
            0.5601711914488099  1.801522464450179  \\
            0.44129988734957243  1.8190629114417656  \\
            0.32183167888047437  1.8251981494118785  \\
            0.2029738347230475  1.8199790722614013  \\
            0.08591575314351652  1.8035936185139239  \\
            -0.02818726432712601  1.776363328697797  \\
            -0.1382296698953749  1.7387379385262316  \\
            -0.24317051706983397  1.6912880958118461  \\
            -0.34204727172815513  1.634696318491167  \\
            -0.4339883762919594  1.5697463386842705  \\
            -0.5182243766187975  1.4973110029348347  \\
            -0.5940974442396659  1.4183389212635247  \\
            -0.6610691522361615  1.333840077064038  \\
            -0.718726390950655  1.2448706258671474  \\
            -0.7667853394078425  1.1525171233392468  \\
            -0.8050934393199763  1.0578804313725048  \\
            -0.8336293503535153  0.9620595556299227  \\
            -0.8525008974413747  0.8661356683606377  \\
            -0.8619410528173924  0.7711565666939525  \\
            -0.8623020266165028  0.6781218090155252  \\
            -0.8540475698258116  0.5879687605504798  \\
            -0.8377436216084805  0.501559764113118  \\
            -0.81404745910186  0.4196706333773827  \\
            -0.7836955312962774  0.34298064427779373  \\
            -0.7474901791554353  0.27206417561888946  \\
            -0.706285461415324  0.20738412304873768  \\
            -0.6609723192204825  0.14928718167361776  \\
            -0.6124633227062433  0.09800106222247078  \\
            -0.5616772486559933  0.05363367430114394  \\
            -0.5095237403593833  0.01617427841347295  \\
            -0.45688829874167497  -0.014503423417510456  \\
            -0.4046178477619643  -0.038636319906534315  \\
            -0.3535071070896454  -0.05656513739451188  \\
            -0.304285991327844  -0.06872602187285212  \\
            -0.2576082377838307  -0.07564060341249897  \\
            -0.2140414442704355  -0.07790471461378669  \\
            -0.17405867499242242  -0.07617595623174594  \\
            -0.13803176660756922  -0.07116032151529535  \\
            -0.10622643847462651  -0.0635981057326512  \\
            -0.07879928136399701  -0.054249338599848033  \\
            -0.05579666799328894  -0.043878984704596086  \\
            -0.037155597158960135  -0.03324216040634223  \\
            -0.02270645147814404  -0.02306961504222127  \\
            -0.01217761734496762  -0.014053719589602477  \\
            -0.00520188515115399  -0.006835197306167473  \\
            -0.001324518615453926  -0.0019908184286245197  \\
            -1.2854682636355653e-5  -2.2264963441341408e-5  \\
            -0.0006672703331465442  -0.001346352207747211  \\
            -0.0026333301952642997  -0.006286771210170546  \\
            -0.0052149094357194165  -0.01506749128313416  \\
            -0.007688070336329001  -0.027807934316380806  \\
            -0.009315458503376556  -0.04452000345914006  \\
            -0.009360976004991563  -0.06510701820762199  \\
            -0.007104484030093798  -0.08936457654950292  \\
            -0.001856286987172088  -0.11698333308557299  \\
            0.007028846676047339  -0.1475536504842762  \\
            0.020138364303615812  -0.18057205073829732  \\
            0.03798953567046793  -0.21544936298364373  \\
            0.06101819768625657  -0.25152043659183354  \\
            0.08956883007291057  -0.2880552623092449  \\
            0.12388613342573296  -0.32427132081470567  \\
            0.16410825676344082  -0.35934695757662133  \\
            0.21026179495444502  -0.39243556564697235  \\
            0.2622586477055445  -0.4226803443118287  \\
            0.3198948015777446  -0.44922939155017577  \\
            0.3828510652394426  -0.4712508821980688  \\
            0.45069575638397036  -0.48794808167362097  \\
            0.522889306939194  -0.4985739471255606  \\
            0.5987907218948971  -0.5024450738943858  \\
            0.6776657967743105  -0.49895475512594956  \\
            0.7586969699689889  -0.48758493609492226  \\
            0.8409946593066884  -0.46791686206143984  \\
            0.9236099077643077  -0.43964023902267746  \\
            1.0055481415680585  -0.40256075020354426  \\
            1.0857838253920518  -0.35660579718111873  \\
            1.1632757842750396  -0.30182836273834324  \\
            1.2369829504687007  -0.23840892244152653  \\
            1.3058802858957552  -0.16665536305365208  \\
            1.3689746273565517  -0.08700089773170772  \\
            1.4253202021382276  -3.491027646617278e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={dffa7008-d5b9-40e9-bfb8-6b6e105e9eff}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8038309584852873  1.0258070842038838  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={80596b78-3609-4f13-bcd5-0035c4f88b69}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4921348878301977  0.0  \\
            1.53396743547323  0.09748649924584572  \\
            1.566808657011899  0.19995482617368032  \\
            1.5900629687375862  0.30645951817465544  \\
            1.6032445736363128  0.4159844907554346  \\
            1.6059857275247966  0.5274565776651616  \\
            1.5980432829284674  0.6397600236526084  \\
            1.5793034028843456  0.7517517078331115  \\
            1.5497843655946986  0.8622768637065745  \\
            1.5096374108857296  0.9701850536496922  \\
            1.4591456102588107  1.0743461513408163  \\
            1.398720773466607  1.1736660851358296  \\
            1.3288984355042852  1.2671020989063768  \\
            1.2503309981813504  1.3536772942230273  \\
            1.1637791295478102  1.432494228898398  \\
            1.0701015519233092  1.5027473616215556  \\
            0.970243374679792  1.563734150480236  \\
            0.8652231508505147  1.6148646342928952  \\
            0.7561188567139945  1.6556693495206074  \\
            0.6440530104096003  1.6858054617178613  \\
            0.5301771591115418  1.7050610185923885  \\
            0.4156559741048771  1.7133572613274617  \\
            0.30165119911419114  1.7107489614021931  \\
            0.18930569933740943  1.6974227812368017  \\
            0.07972785680099803  1.6736936880931406  \\
            -0.026023448091008653  1.6399994812782104  \\
            -0.12695303850001044  1.596893522340208  \\
            -0.2221426094922181  1.5450357861387944  \\
            -0.31076266234440386  1.4851823769629415  \\
            -0.39208302423055613  1.418173677840907  \\
            -0.4654817954081129  1.3449213224547258  \\
            -0.5304525912211219  1.2663941972968593  \\
            -0.586609973525845  1.1836036965989374  \\
            -0.6336929950834869  1.0975884638850946  \\
            -0.6715668105900687  1.0093988615759164  \\
            -0.7002223388411541  0.9200814137743087  \\
            -0.719773991564341  0.830663467144857  \\
            -0.7304555151970051  0.7421383106595264  \\
            -0.7326140218475868  0.6554509869940301  \\
            -0.7267023143752013  0.5714850166518781  \\
            -0.7132696374946308  0.49105024065760566  \\
            -0.6929510116297021  0.4148719691444817  \\
            -0.6664553285004402  0.343581601664964  \\
            -0.634552406782192  0.2777088609222936  \\
            -0.5980592223090233  0.21767575524887814  \\
            -0.5578255399519279  0.16379235696753533  \\
            -0.514719183283594  0.1162544542203771  \\
            -0.469611183303702  0.07514310341386438  \\
            -0.423361048761661  0.040426078598352636  \\
            -0.376802397959683  0.01196118337325263  \\
            -0.33072918539373597  -0.010498639219923925  \\
            -0.28588274630097843  -0.027298492399527585  \\
            -0.242939868298286  -0.03887312801723212  \\
            -0.20250208204366038  -0.04573711217890429  \\
            -0.16508634251128115  -0.04847372378360943  \\
            -0.1311172493718495  -0.04772277597021212  \\
            -0.100920929487366  -0.04416756767699968  \\
            -0.07472067707639347  -0.038521186356424875  \\
            -0.05263441812685634  -0.03151239312243309  \\
            -0.03467403559754183  -0.02387132807804603  \\
            -0.020746561342791188  -0.01631527617281361  \\
            -0.010657210012501134  -0.009534732632717403  \\
            -0.00411419991783496  -0.0041800018114917185  \\
            -0.0007352765013808112  -0.00084855431719573  \\
            -5.582608357588127e-5  -7.335461760186947e-5  \\
            -0.0015384414273603  -0.0023123552279396675  \\
            -0.0045837767928306435  -0.007939334295737786  \\
            -0.008542508929281172  -0.017236231232405325  \\
            -0.01272820221686476  -0.030387110358632025  \\
            -0.016430861219365163  -0.04747385573015579  \\
            -0.018930942485427524  -0.0684736718256038  \\
            -0.019513589723329908  -0.09325843506983529  \\
            -0.017482852599386436  -0.12159591071512958  \\
            -0.0121756494358347  -0.15315281890136032  \\
            -0.002975238011116684  -0.1874997032616995  \\
            0.010676033568590664  -0.22411752572529975  \\
            0.029264912477261623  -0.2624058826737534  \\
            0.05319656479629624  -0.301692710795351  \\
            0.08278522040152264  -0.3412453262845556  \\
            0.11824630105612366  -0.38028261885404796  \\
            0.15969016970977182  -0.4179882027229057  \\
            0.20711761279223137  -0.45352431063055154  \\
            0.2604171392337711  -0.4860462042641324  \\
            0.31936415049710126  -0.5147168654836147  \\
            0.3836220055408638  -0.5387217275317233  \\
            0.45274497384256523  -0.5572832041112727  \\
            0.5261830388859993  -0.5696747768241275  \\
            0.6032884843602844  -0.575234407954496  \\
            0.6833241662115384  -0.5733770558426246  \\
            0.7654733461038362  -0.5636060839704454  \\
            0.8488509362292762  -0.5455233721473591  \\
            0.9325159821717454  -0.5188379585664207  \\
            1.0154851900514323  -0.4833730646728056  \\
            1.0967472867888892  -0.4390713803766246  \\
            1.1752779883107858  -0.3859985147408674  \\
            1.2500553401022716  -0.3243445464400589  \\
            1.3200751878633734  -0.254423638548174  \\
            1.3843665332585775  -0.17667171308990193  \\
            1.4420065309070855  -0.09164221178164084  \\
            1.4921348878301977  -3.654676428554693e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d0d0cf67-827c-4a4d-a393-196afbe56c43}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7467599096827514  0.5356246769831505  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={6dc2617d-dc35-4a35-9387-c9d2331a5892}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.518534000553768  0.0  \\
            1.545015583963865  0.09818862974392113  \\
            1.5622004497462822  0.19936673057014567  \\
            1.5697511250472334  0.30254473118007086  \\
            1.5674447862408176  0.40669572934388587  \\
            1.5551772522664684  0.5107694651853721  \\
            1.5329652298698622  0.6137067013122129  \\
            1.5009467723296575  0.7144537885530321  \\
            1.4593799413594046  0.811977192910183  \\
            1.4086396901586746  0.905277759755469  \\
            1.3492130135972418  0.9934044952786018  \\
            1.2816924388028597  1.075467652682188  \\
            1.20676795555009  1.1506509214831155  \\
            1.1252175103967372  1.2182225323548297  \\
            1.0378962110929375  1.2775451070031125  \\
            0.9457244080346726  1.328084102336732  \\
            0.8496748371247154  1.3694147203572993  \\
            0.7507590230586054  1.4012271793951212  \\
            0.6500131535372321  1.423330268172254  \\
            0.5484836430378466  1.4356531312664274  \\
            0.4472126094225602  1.438245262446257  \\
            0.34722348775424455  1.4312747106025572  \\
            0.2495070032079175  1.4150245311603593  \\
            0.1550077189522378  1.3898875434707267  \\
            0.06461136542832281  1.3563594813087907  \\
            -0.020866855275434103  1.315030648818721  \\
            -0.10069281205810769  1.2665762176444397  \\
            -0.17422267518129222  1.2117453221929553  \\
            -0.24091069626135136  1.1513491286565884  \\
            -0.3003154230824916  1.086248069273216  \\
            -0.3521042595663099  1.0173384460775199  \\
            -0.396056307766613  0.945538617888245  \\
            -0.4320634562660273  0.8717749903364918  \\
            -0.4601297073911316  0.7969680312732412  \\
            -0.4803687637851098  0.7220185328623961  \\
            -0.49299992262958  0.6477943370877635  \\
            -0.49834235274480665  0.575117733354669  \\
            -0.49680785548766887  0.5047537254812315  \\
            -0.48889223439752416  0.4373993508361206  \\
            -0.4751654205262738  0.37367421692515934  \\
            -0.4562605199783357  0.3141124006412127  \\
            -0.43286196706541563  0.25915583299580724  \\
            -0.40569298038020557  0.20914926780898532  \\
            -0.375502529790775  0.16433690693955497  \\
            -0.3430520296833803  0.12486072760935618  \\
            -0.3091019776200612  0.09076052964889207  \\
            -0.2743987578692057  0.061975692515151476  \\
            -0.23966182600990105  0.03834860415700752  \\
            -0.20557148405923625  0.019629696677261405  \\
            -0.1727574454368595  0.005483997700529657  \\
            -0.14178837572871095  -0.0045009181774586385  \\
            -0.11316257885930656  -0.01080571611568833  \\
            -0.08729997919506008  -0.013968984551290359  \\
            -0.06453552858959508  -0.014575991914941406  \\
            -0.045114143794657814  -0.013246707824342539  \\
            -0.029187254379220377  -0.010623291813992079  \\
            -0.016811014734143617  -0.007357261122751339  \\
            -0.007946206320374625  -0.004096554079412344  \\
            -0.002459828488902724  -0.001472707120448087  \\
            -0.0001283484108892283  -8.836142006065861e-5  \\
            -0.0006425533562050045  -0.000505309544508956  \\
            -0.0036139221897350613  -0.003233283551149758  \\
            -0.008582407943894659  -0.00871967368355766  \\
            -0.015025500077563767  -0.017340351466282086  \\
            -0.022368413922345856  -0.029391752824711945  \\
            -0.02999523618843456  -0.045084356141280556  \\
            -0.03726083955615604  -0.06453766724393437  \\
            -0.043503366572275194  -0.08777679857701054  \\
            -0.04805707351022263  -0.11473070362860209  \\
            -0.0502653186959465  -0.14523210050543323  \\
            -0.04949347714666869  -0.17901909079581033  \\
            -0.04514156426246429  -0.21573845199218597  \\
            -0.03665635573710859  -0.2549505542080651  \\
            -0.023542798744841744  -0.29613582516493797  \\
            -0.005374520687509568  -0.3387026618766831  \\
            0.01819674382801066  -0.3819966635351476  \\
            0.04743296980001328  -0.4253110381888502  \\
            0.08250304448700035  -0.46789801626223726  \\
            0.12347747567645061  -0.5089810871027006  \\
            0.17032470107894804  -0.5477678608406745  \\
            0.2229090685234433  -0.5834633471308135  \\
            0.28099052963104304  -0.6152834349846865  \\
            0.3442260619186239  -0.6424683540285222  \\
            0.4121728062765851  -0.6642958971883559  \\
            0.48429287892855405  -0.6800941880272589  \\
            0.5599597897636928  -0.6892537826858303  \\
            0.6384663727735148  -0.6912389065020089  \\
            0.7190341096468928  -0.6855976387489081  \\
            0.8008237047777824  -0.6719708753170607  \\
            0.8829467493883849  -0.6500999183186686  \\
            0.9644782944985318  -0.6198325632000716  \\
            1.0444701373708165  -0.5811275776689664  \\
            1.1219646140754764  -0.5340574921950726  \\
            1.1960086821439762  -0.47880964861914005  \\
            1.2656680720575664  -0.4156854810761321  \\
            1.330041284632866  -0.3450980315603519  \\
            1.388273213250353  -0.2675677305819317  \\
            1.4395681752954381  -0.1837165010342274  \\
            1.483202146060942  -0.0942602701659048  \\
            1.5185340005537675  -3.719335606349193e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d13c8fd5-4d97-4671-aaac-5b308c47f651}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6755320529363302  0.02803953634003379  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={afd59d43-76a7-4b65-8a4c-bd56f34f11b6}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.2328953212959572  0.0  \\
            1.2307938972903463  0.07821925391980121  \\
            1.2212707192338268  0.15585756006807078  \\
            1.2044341424245946  0.23213565388142887  \\
            1.1804804808221696  0.30629236470625687  \\
            1.1496911486414356  0.37759498620760756  \\
            1.1124285511007852  0.44534921160576113  \\
            1.0691307887573773  0.5089084813452893  \\
            1.0203052584821821  0.5676826001336913  \\
            0.9665212514194846  0.6211454918912042  \\
            0.9084016639634822  0.6688419748442085  \\
            0.8466139516179138  0.710393454552131  \\
            0.7818604673625054  0.7455024498324474  \\
            0.7148683356449014  0.7739558850648858  \\
            0.6463790201975783  0.7956271019173599  \\
            0.5771377484336015  0.8104765638289215  \\
            0.5078829571312654  0.8185512472838643  \\
            0.43933592344551775  0.8199827346843067  \\
            0.3721907419958307  0.8149840441433656  \\
            0.3071048029299212  0.8038452514487797  \\
            0.2446899175457449  0.7869279784685329  \\
            0.1855042274053402  0.7646588400812572  \\
            0.1300450200656393  0.7375219580300801  \\
            0.07874255979020797  0.7060506646583936  \\
            0.03195502513022757  0.670818532057293  \\
            -0.010035372661421103  0.6324298725367811  \\
            -0.04702503550350631  0.5915098643610752  \\
            -0.07889035370467547  0.5486944622352639  \\
            -0.10558779605244478  0.5046202550088049  \\
            -0.12715272096932975  0.45991443342499044  \\
            -0.143696935472513  0.4151850284906227  \\
            -0.15540504875262812  0.3710115762049789  \\
            -0.16252968648278893  0.32793635705141955  \\
            -0.16538565017083248  0.28645634893869437  \\
            -0.16434312268353116  0.24701602034030104  \\
            -0.15982003623131627  0.2100010764131427  \\
            -0.15227373236268457  0.1757332551077163  \\
            -0.14219205466642315  0.1444662529666652  \\
            -0.13008402373867403  0.11638284172700016  \\
            -0.11647025039921552  0.09159321729430768  \\
            -0.10187324703491575  0.07013460246083117  \\
            -0.08680779824675981  0.05197210421993769  \\
            -0.07177155066063931  0.03700080601868018  \\
            -0.0572359778538531  0.025049055119293007  \\
            -0.04363786991343369  0.01588288573527053  \\
            -0.03137148828413934  0.009211500083128894  \\
            -0.02078151542746422  0.004693712246122156  \\
            -0.012156915579221059  0.0019452440594291654  \\
            -0.005725807776906401  0.0005467483508587687  \\
            -0.0016514355741957887  5.2423030848604415e-5  \\
            -2.929974001869422e-5  -9.300884629447759e-7  \\
            -0.0008855010471747012  -8.455509791634308e-5  \\
            -0.00417632030112884  -0.0006682585071109639  \\
            -0.009789042366479515  -0.002210952718714217  \\
            -0.017544010446718158  -0.005151386259543915  \\
            -0.02719787659413605  -0.009899217515510957  \\
            -0.0384479946993075  -0.016826583113656087  \\
            -0.050937883352866  -0.02626030402844808  \\
            -0.06426366829158289  -0.03847486209144021  \\
            -0.0779813979224481  -0.053686267021176654  \\
            -0.09161511092531348  -0.07204691956668838  \\
            -0.10466552240170571  -0.0936415601075077  \\
            -0.11661918466802172  -0.11848437433821676  \\
            -0.12695797075403195  -0.1465173087721834  \\
            -0.13516872309335742  -0.17760962903243913  \\
            -0.14075290687258935  -0.21155873357686988  \\
            -0.1432361070900297  -0.24809221495830786  \\
            -0.14217721057172014  -0.2868711402797166  \\
            -0.1371771189674157  -0.32749450250082757  \\
            -0.1278868460268152  -0.3695047750087592  \\
            -0.11401486212065177  -0.4123944836925358  \\
            -0.0953335608676666  -0.45561369395422163  \\
            -0.07168473666647467  -0.4985782949196825  \\
            -0.042983977687366774  -0.5406789498257341  \\
            -0.009223896200327738  -0.5812905703732424  \\
            0.029523863276249545  -0.6197821639294986  \\
            0.07310787792546579  -0.6555268959831158  \\
            0.12129748233061446  -0.6879122063070158  \\
            0.1737845849567286  -0.7163498159351906  \\
            0.23018674381765766  -0.7402854633306218  \\
            0.29005145941673754  -0.7592082119964026  \\
            0.35286162337839916  -0.772659178199394  \\
            0.41804204247802546  -0.7802395363343272  \\
            0.4849669403295959  -0.7816176706154578  \\
            0.5529683230864388  -0.7765353550650634  \\
            0.6213450814063022  -0.7648128589612831  \\
            0.6893726888558295  -0.7463528917694325  \\
            0.7563133470764727  -0.7211433198413271  \\
            0.8214264205635912  -0.6892586065341831  \\
            0.883978998944194  -0.6508599475643517  \\
            0.9432564222577338  -0.6061940940484589  \\
            0.998572604988099  -0.5555908764649548  \\
            1.0492799974610494  -0.4994594633595127  \\
            1.0947790286650836  -0.4382834086881902  \\
            1.1345268824892454  -0.3726145609209113  \\
            1.1680454696724463  -0.3030659251063878  \\
            1.1949284702616396  -0.2303035857380538  \\
            1.2148473358810805  -0.15503781319215457  \\
            1.2275561573904734  -0.07801348949416345  \\
            1.2328953212959572  -3.019722617817683e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f29e8c53-4d13-4f53-897b-6b6ce557bb36}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  2.9999999999999996  \\
            0.9890642654542471  2.900604320301672  \\
            0.9793477670645884  2.801100497497732  \\
            0.9690997228182753  2.7016045592402564  \\
            0.9584563643934536  2.602132786683138  \\
            0.9477985531909456  2.5027107853296995  \\
            0.9373337298019548  2.403315558022428  \\
            0.92705170451601  2.303892742550746  \\
            0.9168063049628462  2.204409794185393  \\
            0.9064388523713679  2.1048833404254164  \\
            0.895888117408198  2.005363800829067  \\
            0.8852437102486835  1.9058965648180914  \\
            0.8747247095723307  1.806488812735098  \\
            0.8645962430716296  1.7071011424758844  \\
            0.8550601632174364  1.607666226578547  \\
            0.8461634218497551  1.5081229383917814  \\
            0.8377585828119878  1.408448709332939  \\
            0.8295305496533723  1.3086754983188704  \\
            0.8210802010952084  1.208882813804192  \\
            0.8120369783750947  1.1091707607240886  \\
            0.8021637254958026  1.0096235515851435  \\
            0.791419889745935  0.9102771410890023  \\
            0.7799618278836247  0.8111030939128756  \\
            0.7680772977300432  0.7120154175838307  \\
            0.756070031134425  0.6128997853830886  \\
            0.7441246593656978  0.5136575587517804  \\
            0.7321886816149376  0.4142522396971116  \\
            0.7199052071706445  0.31474466552688185  \\
            0.7066187001967551  0.21530567796382344  \\
            0.6914587033265046  0.11620049176741298  \\
            0.6734875670839245  0.017746156712116958  \\
            0.6518819771715505  -0.07974942931036522  \\
            0.6261083705831404  -0.17605328903447565  \\
            0.5960515825438248  -0.2710622210653774  \\
            0.5620647582777714  -0.36483280373718563  \\
            0.5249251061308176  -0.45757788888415474  \\
            0.48570105307737277  -0.5496286265968697  \\
            0.44555720060528364  -0.6413694528771907  \\
            0.4055393117088271  -0.7331605487411776  \\
            0.3663883021668985  -0.8252661970836415  \\
            0.32842752093281663  -0.9178069789450979  \\
            0.2915516060702976  -1.010748577437965  \\
            0.25532075621393496  -1.1039309543116285  \\
            0.2191366847920807  -1.1971307889071208  \\
            0.18245271940706678  -1.290140067144354  \\
            0.14495750697236476  -1.382837546987643  \\
            0.10667497258385586  -1.4752299489049454  \\
            0.06794445792513591  -1.5674472375201691  \\
            0.029281293351768406  -1.6596903766429274  \\
            -0.008839122180322505  -1.7521472124304565  \\
            -0.04619462065129435  -1.8449073220595118  \\
            -0.08293397299778293  -1.9379133130932877  \\
            -0.11952735925369817  -2.0309784907789425  \\
            -0.15653892220135113  -2.123876721779274  \\
            -0.1943005135752718  -2.21647372525251  \\
            -0.23265299429515457  -2.3088326268873365  \\
            -0.2709540842440869  -2.4012121074450503  \\
            -0.30846735484565807  -2.4939092721167984  \\
            -0.3450018703774047  -2.5870001863683973  \\
            -0.38130056961443626  -2.680184265493397  \\
            -0.41839504183783527  -2.773050547564029  \\
            -0.4555264714668253  -2.8659058009491933  \\
            -0.4884677282536326  -2.960315899608587  \\
        }
        ;
    \addlegendentry {$k_{EZ} = 0.09$ (6.241s)}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4c2c39d1-35f6-4f80-afc1-5d58addb1d83}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0  2.9999999999999996  \\
            0.9927139054753282  2.937174190605065  \\
            0.9783178376952056  2.7908237618084875  \\
            0.9545237980433384  2.5655759005453707  \\
            0.923332148911099  2.267733198579855  \\
            0.8851452761726368  1.904975368604144  \\
            0.8444057556714538  1.4876669279126271  \\
            0.8038309584852873  1.0258070842038838  \\
            0.7467599096827514  0.5356246769831505  \\
            0.6755320529363302  0.02803953634003379  \\
            0.5231390769603326  -0.46186917823200574  \\
            0.3249721206351581  -0.9263978212555657  \\
            0.1489068990193205  -1.3731880899973827  \\
            -0.021060087335741644  -1.7822504347954096  \\
            -0.16625284636013604  -2.1479120159301712  \\
            -0.29326947681610777  -2.455988942793906  \\
            -0.389767489476832  -2.70164574668621  \\
            -0.4592794381098156  -2.87571343933698  \\
            -0.4931578727608911  -2.9760007350372533  \\
            -0.49999999999999944  -2.9999999999999996  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={9a07da31-ed51-479e-afd8-b1743e519a4d}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9489345013565514  1.464398098332298  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={32b6b50c-dec1-4573-8827-336933833b0a}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4192122607910855  0.0  \\
            1.4641820914430856  0.09305151012492804  \\
            1.5006823970962788  0.19151584752254114  \\
            1.5280589802554916  0.29450922890390047  \\
            1.5457601509204333  0.4010693438695174  \\
            1.5533460512093342  0.5101680407604481  \\
            1.5504963571259442  0.6207251059498239  \\
            1.5370162310317763  0.7316229259907228  \\
            1.5128404258314645  0.8417218076489649  \\
            1.4780354709308323  0.9498757200378631  \\
            1.4327999002200793  1.0549482160110917  \\
            1.3774625131852878  1.1558282867743042  \\
            1.3124786912664457  1.2514459043986474  \\
            1.238424822262883  1.3407870115496416  \\
            1.1559909154462007  1.4229077262101124  \\
            1.0659715185983032  1.4969475413415019  \\
            0.9692550749908001  1.5621413151000452  \\
            0.8668118829326916  1.617829866152852  \\
            0.759680842541906  1.6634690105214314  \\
            0.6489551934902922  1.6986369008668152  \\
            0.5357674633255471  1.7230395558295382  \\
            0.42127385833373054  1.7365144955222347  \\
            0.3066383375749628  1.7390324290866837  \\
            0.19301661556437044  1.7306969708938065  \\
            0.08154034000347828  1.7117423929935844  \\
            -0.026698312020077542  1.6825294523157053  \\
            -0.1306613828056818  1.6435393613866938  \\
            -0.22937900184677007  1.5953660004811971  \\
            -0.3219621609423324  1.5387064966978623  \\
            -0.4076142024538605  1.4743503210030815  \\
            -0.48564084719729855  1.4031670774105647  \\
            -0.5554586118543353  1.3260931787920527  \\
            -0.6166014915523222  1.2441176210202856  \\
            -0.6687258109832483  1.1582670809556883  \\
            -0.7116131766642873  1.069590573983579  \\
            -0.7451714932160329  0.9791439132279001  \\
            -0.7694340373637129  0.887974215109819  \\
            -0.7845566142565886  0.7971046945468112  \\
            -0.7908128511559323  0.7075199878245768  \\
            -0.7885877130738888  0.6201522321075421  \\
            -0.7783693530808857  0.535868117831878  \\
            -0.7607394362871426  0.45545711405493217  \\
            -0.7363621005233912  0.3796210474788587  \\
            -0.7059717381127885  0.30896519363755137  \\
            -0.6703598014987256  0.2439910139941362  \\
            -0.630360850578527  0.1850906458410187  \\
            -0.5868380711507198  0.13254322335947852  \\
            -0.5406685017302225  0.08651307844144553  \\
            -0.49272820999790673  0.04704983938240098  \\
            -0.44387766026665293  0.014090414812879858  \\
            -0.39494750956625346  -0.012537180257639523  \\
            -0.34672506233791184  -0.03310822916536681  \\
            -0.29994160241106826  -0.047994050502666946  \\
            -0.25526080609577534  -0.057653195490418974  \\
            -0.21326842210463312  -0.0626212588370826  \\
            -0.1744633829137427  -0.06349947834998908  \\
            -0.13925048842482604  -0.060942317939399394  \\
            -0.10793477678545955  -0.05564424485395056  \\
            -0.08071766938267  -0.048325924747241025  \\
            -0.057694947797631194  -0.03972006729498288  \\
            -0.03885659036897074  -0.030557160414630736  \\
            -0.024088465446829053  -0.021551332600047334  \\
            -0.013175847923746533  -0.01338658045041778  \\
            -0.005808695694876215  -0.006703592185942389  \\
            -0.0015885938129496936  -0.0020873879056055736  \\
            -3.7246729992372345e-5  -5.598371786522911e-5  \\
            -0.0006063736005865927  -0.0010502698845844547  \\
            -0.0026888385715477326  -0.005425273037403425  \\
            -0.005630827672995147  -0.013442949679337322  \\
            -0.008744866684528608  -0.0252666329426156  \\
            -0.011323460456594072  -0.04095722734522449  \\
            -0.012653123846151512  -0.06047121751392146  \\
            -0.012028567844805172  -0.08366052698626192  \\
            -0.008766801743640256  -0.11027423275149677  \\
            -0.002220913337071223  -0.1399621106327933  \\
            0.008206705799809439  -0.1722799564456183  \\
            0.02305191409995935  -0.2066965985775396  \\
            0.04277736452068775  -0.24260248969733658  \\
            0.06776223551933175  -0.27931973916856256  \\
            0.09829332509508734  -0.3161134238380166  \\
            0.134557662491272  -0.3522039935804543  \\
            0.17663676760685332  -0.386780569652799  \\
            0.22450266148310358  -0.41901491884182157  \\
            0.2780157028408123  -0.4480758748241087  \\
            0.3369242960032559  -0.47314397028496125  \\
            0.40086648512802575  -0.4934260392930446  \\
            0.4693734189774792  -0.5081695492680159  \\
            0.541874639978153  -0.5166764256140485  \\
            0.61770512154603  -0.518316139665591  \\
            0.6961139490677054  -0.5125378418833039  \\
            0.7762745129892321  -0.49888133706853005  \\
            0.857296057609998  -0.4769867164973605  \\
            0.9382364068105632  -0.44660248302060745  \\
            1.0181156684229908  -0.40759202899546315  \\
            1.0959307025964125  -0.3599383530267111  \\
            1.1706701265848576  -0.3037469294815598  \\
            1.241329619099425  -0.23924667415351958  \\
            1.306927281874535  -0.1667889798153444  \\
            1.366518814489565  -0.08684482623131659  \\
            1.4192122607910855  -3.476067504976963e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={fae3d54d-f258-408b-883f-601f68968cc2}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9473217075598589  0.9952455899797448  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={0c6817d4-9e93-4d0f-976e-aa835542492c}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4720901789083594  0.0  \\
            1.5078680823486184  0.09582783654554232  \\
            1.534707422811972  0.19585809318992944  \\
            1.5521129405593803  0.2991452497595868  \\
            1.5596991835021758  0.4046860231120289  \\
            1.5571971336419803  0.5114328582027304  \\
            1.5444591273968966  0.6183081637583872  \\
            1.5214619882613991  0.7242190740485774  \\
            1.4883083183473094  0.8280725096103744  \\
            1.4452259243255061  0.9287903047560342  \\
            1.3925653826690958  1.0253241683642726  \\
            1.3307957784184463  1.1166702468431995  \\
            1.2604986804774996  1.2018830642205296  \\
            1.1823604442483118  1.2800886239679126  \\
            1.0971629587718918  1.3504964702473283  \\
            1.0057729800461561  1.412410522569665  \\
            0.9091302144440779  1.4652385171182498  \\
            0.8082343358008225  1.5084999099052712  \\
            0.7041311364635761  1.5418321211460377  \\
            0.5978980261345817  1.5649950263674475  \\
            0.4906291024702982  1.5778736273945686  \\
            0.3834200239661136  1.580478865040766  \\
            0.27735291855224153  1.5729465646032381  \\
            0.17348156050690366  1.5555345346685883  \\
            0.0728170437718028  1.5286178687916603  \\
            -0.023685828394198666  1.492682527860393  \\
            -0.11514122913260802  1.44831730794798  \\
            -0.20074387573713637  1.396204323749695  \\
            -0.27977930412407775  1.3371081609010362  \\
            -0.3516326955039689  1.271863871205858  \\
            -0.4157961239784968  1.2013640027370285  \\
            -0.4718741190968631  1.126544871622148  \\
            -0.5195874643781897  1.0483722938566757  \\
            -0.55877518100764  0.967827003513729  \\
            -0.5893946748907085  0.8858899881172694  \\
            -0.6115200545372409  0.8035279726452772  \\
            -0.6253386563740353  0.7216792806230885  \\
            -0.6311458425848692  0.6412402941052345  \\
            -0.6293381639923445  0.5630527241363799  \\
            -0.6204050063874107  0.4878918896949602  \\
            -0.6049188626649  0.4164561863775679  \\
            -0.5835243947533046  0.3493579064496869  \\
            -0.5569264682882239  0.2871155496867685  \\
            -0.5258773589683966  0.23014774001805263  \\
            -0.49116334229590675  0.1787688367584122  \\
            -0.4535908877349028  0.13318630159439993  \\
            -0.41397268407824706  0.09349985392548545  \\
            -0.3731137248987224  0.05970241811099524  \\
            -0.3317976813497636  0.03168283710613152  \\
            -0.29077378429862055  0.009230298355220512  \\
            -0.25074442891011467  -0.007959609891697859  \\
            -0.21235370249697144  -0.020277320015395686  \\
            -0.1761770209138551  -0.028190316952300693  \\
            -0.1427120402493928  -0.03223293572240645  \\
            -0.11237098936454672  -0.03299509951512632  \\
            -0.0854745452805414  -0.031110190269555762  \\
            -0.06224734791689836  -0.027242257535663426  \\
            -0.042815223632932005  -0.022072781899044675  \\
            -0.02720415887230869  -0.01628721622576279  \\
            -0.015341036405557128  -0.0105615313240396  \\
            -0.0070561176758595495  -0.005548992273339886  \\
            -0.0020872260480015287  -0.0018673876453962615  \\
            -8.555780337699496e-5  -8.692620199440621e-5  \\
            -0.0006230209676314496  -0.0007190045252286973  \\
            -0.0032009769346716755  -0.004206034598076109  \\
            -0.007260236767795067  -0.010912502840551069  \\
            -0.012192143389060025  -0.021117411803016944  \\
            -0.01735055294625071  -0.03500823295209989  \\
            -0.022064513763071565  -0.05267647412449456  \\
            -0.0256514296736857  -0.07411493867196348  \\
            -0.027430486405647166  -0.09921672550655117  \\
            -0.02673611513797651  -0.12777599062839887  \\
            -0.022931266497826692  -0.1594904617426354  \\
            -0.015420271084839902  -0.19396566871543353  \\
            -0.003661069082345481  -0.23072082434934946  \\
            0.012823398474377004  -0.2691962627320912  \\
            0.03443483081096  -0.30876231667161397  \\
            0.06149041838911939  -0.3487294918909  \\
            0.09421506176906232  -0.388359774104218  \\
            0.13273509434159456  -0.42687888618268655  \\
            0.17707362063848978  -0.46348929664761224  \\
            0.2271475558152665  -0.49738376796508466  \\
            0.2827664243662021  -0.5277592237627592  \\
            0.3436329476209515  -0.5538307083028616  \\
            0.4093454205450546  -0.5748452094199304  \\
            0.4794018492909322  -0.5900951177044356  \\
            0.5532057922907546  -0.5989310999614506  \\
            0.6300738199100928  -0.600774173814928  \\
            0.7092444812399589  -0.5951267826229713  \\
            0.7898886419216536  -0.5815826854222136  \\
            0.8711210343727891  -0.5598354951819038  \\
            0.9520128417781669  -0.5296857199239186  \\
            1.0316051200498244  -0.4910461849132291  \\
            1.108922847924655  -0.44394573976564367  \\
            1.1829893846837392  -0.3885311815449283  \\
            1.2528411078190054  -0.32506735329315184  \\
            1.3175419994577875  -0.2539354065010886  \\
            1.3761979505431936  -0.17562924531336122  \\
            1.4279705556576445  -0.090750199305413  \\
            1.4720901789083594  -3.6055810513127536e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={dc47260b-cbb7-45ce-9bfc-3edd5b7fbddc}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9191225826614451  0.49791538420891657  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={12eb5481-d9b8-459a-b447-2f7cbb800d81}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4460939489515865  0.0  \\
            1.465023097865055  0.09310495765583718  \\
            1.4750871425199825  0.18824940228254936  \\
            1.4760681547876338  0.28448881862100944  \\
            1.4678572772284908  0.3808563409540441  \\
            1.4504568494196528  0.47637596818809225  \\
            1.423980892874394  0.5700759544114073  \\
            1.388653944647156  0.6610021687860153  \\
            1.3448082557008878  0.748231218971872  \\
            1.292879395849423  0.8308831358973916  \\
            1.2334003321637326  0.9081334245233798  \\
            1.1669940717462102  0.9792242951883171  \\
            1.0943649823473727  1.0434749030130261  \\
            1.0162889250635276  1.1002904384757861  \\
            0.9336023519799765  1.149169930394722  \\
            0.8471905378144472  1.1897126428825582  \\
            0.7579751281111022  1.221622970044125  \\
            0.6669011971211798  1.2447137559136516  \\
            0.5749240160135176  1.2589079919969919  \\
            0.4829957363675386  1.2642388703951624  \\
            0.39205219494489413  1.2608481964299134  \\
            0.30300004349830567  1.2489831905540447  \\
            0.2167044018944132  1.2289917346949146  \\
            0.13397722419081712  1.2013161426430585  \\
            0.055566555655854055  1.1664855572677948  \\
            -0.017853155758845007  1.1251070988475633  \\
            -0.08568954705474648  1.0778559083009254  \\
            -0.14743949988345037  1.0254642462832757  \\
            -0.20269486665194372  0.9687098237004188  \\
            -0.2511466804410575  0.9084035509509626  \\
            -0.29258779049009564  0.8453769019581882  \\
            -0.3269138902475807  0.7804690946503451  \\
            -0.3541229307281513  0.7145142919085106  \\
            -0.374312937735169  0.6483290260876786  \\
            -0.38767827699276913  0.5827000460466187  \\
            -0.39450443597065776  0.5183727782647339  \\
            -0.39516141478279104  0.45604058320020313  \\
            -0.39009584061856206  0.39633497472311846  \\
            -0.3798219403682493  0.33981695445647536  \\
            -0.3649115241095226  0.28696959443632847  \\
            -0.34598314764052984  0.23819198095844502  \\
            -0.3236906350293945  0.19379461014487182  \\
            -0.2987111519958537  0.1539963020009887  \\
            -0.2717330276916386  0.11892267492590777  \\
            -0.2434435259953667  0.08860619718712398  \\
            -0.21451676773003622  0.06298780618504474  \\
            -0.18560200224413623  0.041920060828999614  \\
            -0.15731242062075493  0.02517176743498888  \\
            -0.1302146934945731  0.012433995638638727  \\
            -0.10481940421588655  0.003327378280207916  \\
            -0.08157253310317049  -0.002589431574615757  \\
            -0.0608481310148244  -0.005810292028903591  \\
            -0.04294230073084212  -0.006871254048820457  \\
            -0.028068582986216742  -0.0063395690344887  \\
            -0.01635482079077973  -0.004802208671432132  \\
            -0.007841551280653421  -0.002854091256629864  \\
            -0.0024819491694970477  -0.0010862133203832338  \\
            -0.00014332031072522556  -7.388675550226435e-5  \\
            -0.0006101183585004492  -0.0003652797969180863  \\
            -0.003588432438551264  -0.0024704550984723786  \\
            -0.008711869515552553  -0.006851089912167254  \\
            -0.015548732163916836  -0.013911052122157356  \\
            -0.023610371085328277  -0.023987991803421857  \\
            -0.03236057231503343  -0.03734609129120588  \\
            -0.041225821933972936  -0.05417009773180401  \\
            -0.04960627653276169  -0.07456074104554654  \\
            -0.05688725589257543  -0.09853161750911255  \\
            -0.062451065548443804  -0.12600759512389026  \\
            -0.06568895122548264  -0.15682477196871727  \\
            -0.06601298468100092  -0.19073199324264667  \\
            -0.062867681286087  -0.2273939070985962  \\
            -0.05574115372756174  -0.266395514066002  \\
            -0.044175613441029514  -0.3072481402691697  \\
            -0.027777041682784314  -0.34939674116589425  \\
            -0.006223865347651584  -0.39222842053817775  \\
            0.020725511470272927  -0.4350820293198145  \\
            0.05322645085174817  -0.47725869087072176  \\
            0.09134320957299802  -0.5180330837968752  \\
            0.1350455407065051  -0.5566653006195048  \\
            0.18420683250445025  -0.5924130907262201  \\
            0.23860382396462007  -0.6245442892511448  \\
            0.29791791100396703  -0.652349229942631  \\
            0.3617380314286264  -0.6751529397457672  \\
            0.4295650913058323  -0.6923269157604702  \\
            0.5008178703251485  -0.7033002913895225  \\
            0.5748403196871448  -0.7075702077677763  \\
            0.6509101433651648  -0.7047112188168587  \\
            0.7282485326163158  -0.694383573304047  \\
            0.8060309047100817  -0.6763402348597194  \\
            0.8833984803025212  -0.6504325207441098  \\
            0.9594705199787134  -0.6166142619337265  \\
            1.0333570294411871  -0.5749444104720794  \\
            1.1041717348171394  -0.5255880446238875  \\
            1.1710451247228442  -0.468815747792543  \\
            1.2331373541397028  -0.40500136299969536  \\
            1.2896508068502277  -0.3346181505689749  \\
            1.3398421181289708  -0.258233402088417  \\
            1.383033467505395  -0.17650158833997615  \\
            1.418622962584755  -0.09015614228439835  \\
            1.4460939489515865  -3.541908651699833e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3ddf95a5-0ff0-49c1-bf0b-75975f02fc54}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8649979852524147  -0.01829979278642743  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d56ce800-cb05-4020-9f6c-6c97bc5aecfa}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1577777176121702  0.0  \\
            1.1535086265483978  0.07330763043049576  \\
            1.1423061749229944  0.14578017017052666  \\
            1.1243084857983379  0.2166926993532784  \\
            1.0997351229441577  0.28534183904717575  \\
            1.0688838399434129  0.35105530670380375  \\
            1.0321261823916226  0.41320099268481336  \\
            0.9899020123687728  0.4711954188324855  \\
            0.9427130412625748  0.5245114498772565  \\
            0.8911154725446354  0.5726851403553544  \\
            0.8357118699989505  0.6153216134501871  \\
            0.7771423789531879  0.6520998835518539  \\
            0.7160754380751605  0.6827765511034145  \\
            0.6531981271103097  0.7071883162013586  \\
            0.5892063014266484  0.7252532761540378  \\
            0.5247946673146653  0.7369709914752971  \\
            0.4606469526129407  0.742421324292202  \\
            0.397426325387012  0.7417620725631149  \\
            0.33576620911022664  0.7352254425243195  \\
            0.27626163615095506  0.7231134201052878  \\
            0.21946127246857616  0.7057921193812251  \\
            0.1658602354052955  0.6836852021894488  \\
            0.11589381351022335  0.6572664775666948  \\
            0.06993218265536467  0.6270518024354667  \\
            0.02827619653707104  0.5935904157752865  \\
            -0.008845687738262914  0.5574558471870023  \\
            -0.041279306628589356  0.519236547157429  \\
            -0.06894548633100418  0.47952639035635436  \\
            -0.09183953414028306  0.43891520488542707  \\
            -0.11002954035319926  0.3979794795249398  \\
            -0.12365352518329167  0.3572733977059049  \\
            -0.13291548367007258  0.31732034122634517  \\
            -0.13808039920495452  0.2786049987260242  \\
            -0.13946831277001184  0.24156620376356788  \\
            -0.137447550030485  0.20659061516942404  \\
            -0.1324272217962141  0.17400733837499713  \\
            -0.12484912485646418  0.14408357086906662  \\
            -0.11517917961282799  0.11702133805911578  \\
            -0.1038985481353977  0.0929553678905163  \\
            -0.09149458113335952  0.07195213389062918  \\
            -0.07845174478537763  0.0540100771598577  \\
            -0.0652426783793419  0.03906099853702484  \\
            -0.05231953126644034  0.026972593033850824  \\
            -0.04010572278181255  0.017552079971899667  \\
            -0.02898826160276847  0.010550864366529604  \\
            -0.0193107516227553  0.005670148274993511  \\
            -0.011367199967665416  0.0025673953316147015  \\
            -0.005396729456566679  0.000863537782040382  \\
            -0.0015792828276006156  0.00015080322553139122  \\
            -3.2389654397126884e-5  1.0281744429921752e-6  \\
            -0.0008090493344807574  -2.568239347767554e-5  \\
            -0.003896765122865453  -0.00037209595355325813  \\
            -0.009217745209359232  -0.0014749435408176583  \\
            -0.01663026760417048  -0.0037561115782165145  \\
            -0.025931186414533004  -0.007614083324630337  \\
            -0.03685953827573595  -0.013415774781163665  \\
            -0.04910118954778066  -0.021488903475113976  \\
            -0.062294447697796185  -0.03211501986637503  \\
            -0.07603654433671043  -0.045523320330716134  \\
            -0.0898908829249459  -0.061885347942560634  \\
            -0.1033949314403536  -0.08131067281203454  \\
            -0.11606862951861961  -0.1038436277607184  \\
            -0.12742317090709251  -0.1294611579055094  \\
            -0.13697001565845068  -0.15807182453822166  \\
            -0.14422998243560378  -0.18951598483363696  \\
            -0.14874226967036328  -0.22356714969514735  \\
            -0.1500732551433256  -0.25993450276548696  \\
            -0.14782492681907983  -0.2982665446018395  \\
            -0.14164280342794738  -0.33815580754744323  \\
            -0.13122321124304076  -0.37914456922426426  \\
            -0.116319793632497  -0.42073147610821054  \\
            -0.09674914210918198  -0.46237897359623975  \\
            -0.07239545155943006  -0.5035214255773619  \\
            -0.04321411788456237  -0.5435737949942623  \\
            -0.009234213184400321  -0.5819407474162007  \\
            0.029440208420638114  -0.6180260323911247  \\
            0.07263000248169477  -0.6512419924240062  \\
            0.12008203234841318  -0.6810190469203028  \\
            0.17147146324642729  -0.7068149983803274  \\
            0.2264052225561889  -0.7281240105348927  \\
            0.284426577728751  -0.7444851129379976  \\
            0.3450207652117678  -0.755490093702748  \\
            0.4076215867402896  -0.7607906514685645  \\
            0.47161887364630173  -0.7601046891715565  \\
            0.5363667057114716  -0.7532216455726858  \\
            0.6011922587572368  -0.7400067755663899  \\
            0.6654051448344276  -0.720404306804928  \\
            0.7283071007080706  -0.6944394178667379  \\
            0.7892018744643453  -0.6622190017874506  \\
            0.8474051565912486  -0.6239311979622725  \\
            0.9022544008595582  -0.5798436949108307  \\
            0.9531183817738064  -0.5303008258582054  \\
            0.9994063392523681  -0.4757194982167879  \\
            1.0405765674701903  -0.4165840165462399  \\
            1.0761443133577357  -0.3534398761266279  \\
            1.1056888609591249  -0.28688662062134973  \\
            1.1288596905405754  -0.21756987216960308  \\
            1.1453816158045091  -0.14617265539462848  \\
            1.1550588185741506  -0.07340614803279602  \\
            1.1577777176121702  -2.8357375519957447e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={2c781244-a359-436d-8bcb-02ea5c1d5aba}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9999999999999999  3.0000000000000004  \\
            0.9989070564380513  2.9000049682670097  \\
            0.9961802805107872  2.800123368056731  \\
            0.9914427036020775  2.7001779015442717  \\
            0.9867324431523748  2.6001875763910176  \\
            0.9827692511748796  2.5002783438878775  \\
            0.9792467923307748  2.400461181381654  \\
            0.9756328730020994  2.300636338985348  \\
            0.971608312034026  2.2007087524595965  \\
            0.9671634695695879  2.100671255840868  \\
            0.9625336633782511  2.0006031184432636  \\
            0.9580935415499461  1.9006080310724496  \\
            0.9542525289447605  1.800744011040729  \\
            0.9513561686551225  1.7009872186241775  \\
            0.949596165574082  1.6012439654769932  \\
            0.9489431383488148  1.5013988954900623  \\
            0.9491226332163724  1.4013728469965947  \\
            0.9496494384043593  1.3011635215440918  \\
            0.9499194859308321  1.2008523783985494  \\
            0.9493395994214913  1.1005761297721013  \\
            0.9474608521357959  1.0004748284270917  \\
            0.9440768719576963  0.9006365554235531  \\
            0.9392558028229248  0.8010593630469269  \\
            0.9332917047088807  0.7016450603057236  \\
            0.9265830602263522  0.6022290837516332  \\
            0.919466693216762  0.5026393760107719  \\
            0.9120492394825683  0.40276811788196937  \\
            0.9040816594367056  0.30263569398052587  \\
            0.8949141332497426  0.2024274573470678  \\
            0.8835508189619637  0.10249028107980096  \\
            0.868800482742265  0.003285871379105236  \\
            0.8494953754368031  -0.09469112076822217  \\
            0.8247325069048561  -0.19101272534723235  \\
            0.7940831381581879  -0.2854120912402411  \\
            0.7577202551042482  -0.37784974748200545  \\
            0.7164297166670954  -0.4685342457755359  \\
            0.6714956732582434  -0.557889818202827  \\
            0.624479507608355  -0.6464761069967826  \\
            0.576937523479771  -0.7348769394027306  \\
            0.5301395721382175  -0.8235836012794937  \\
            0.4848539636260909  -0.9129007626850901  \\
            0.44125133798888494  -1.0028989609223484  \\
            0.39895322880443485  -1.093426770392413  \\
            0.3572151054012024  -1.1841805952042534  \\
            0.3151970195455721  -1.2748139486698928  \\
            0.27224739330767916  -1.3650554511177018  \\
            0.22811604006079003  -1.454799706194309  \\
            0.18302699800568017  -1.5441404772085368  \\
            0.1375802520342093  -1.6333314864209463  \\
            0.09250666121685566  -1.7226837683137353  \\
            0.04835768277576569  -1.8124335378460787  \\
            0.0052507184820280856  -1.9026322154990831  \\
            -0.03720857927062714  -1.9931113813463972  \\
            -0.07975784640154768  -2.0835536274871607  \\
            -0.12309700042234319  -2.173656059388562  \\
            -0.16745496821546904  -2.263317982159317  \\
            -0.21235860504607418  -2.3527426307718695  \\
            -0.2568396813432288  -2.44234991795899  \\
            -0.3001059316288042  -2.532487787158729  \\
            -0.34228347152174854  -2.6231117164280966  \\
            -0.38436604909784533  -2.713806264209779  \\
            -0.42650109908735884  -2.8045183486333727  \\
            -0.4653899616884612  -2.896630607471322  \\
            -0.49719324312290886  -2.9914923752674287  \\
        }
        ;
    \addlegendentry {$k_{EZ} = 0.18$ (6.309s)}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={e41e5757-3f45-46ab-8316-036023ab2a7b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999999  3.0000000000000004  \\
            0.9991682272285843  2.93606048092377  \\
            0.9956448200722207  2.7875279448475223  \\
            0.9850012821081263  2.5587136173135  \\
            0.9739066042977426  2.2563480169056382  \\
            0.9575577323915723  1.8877585484733608  \\
            0.9489345013565514  1.464398098332298  \\
            0.9473217075598589  0.9952455899797448  \\
            0.9191225826614451  0.49791538420891657  \\
            0.8649979852524147  -0.01829979278642743  \\
            0.6976302965995504  -0.5067627869773452  \\
            0.46167160973340116  -0.9602639367453393  \\
            0.25551097645629145  -1.399427772713354  \\
            0.05449399653379598  -1.7997969764507304  \\
            -0.11593980272781472  -2.1589564778267976  \\
            -0.26581526761415536  -2.4607669900568476  \\
            -0.3789850783265325  -2.7022698529198017  \\
            -0.45693553656662295  -2.8749499203242164  \\
            -0.49226133649163295  -2.9760255261552584  \\
            -0.5000000000000006  -3.0000000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={55f197a1-5f5b-44bc-a022-313a560deba8}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0365878780427988  1.4480152443018652  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={02c833a9-75ae-456c-b646-9ab28b72dd60}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4086958957002405  0.0  \\
            1.4506452932697542  0.09219122128541399  \\
            1.4841429769147272  0.18940510038528524  \\
            1.5085851647021689  0.29075595859396325  \\
            1.5234708764950609  0.3952860762236355  \\
            1.528410428564825  0.5019783925234779  \\
            1.5231323084181148  0.6097701933792012  \\
            1.5074883167845985  0.7175675773328745  \\
            1.481456890915617  0.8242604777633207  \\
            1.4451445519407253  0.9287380098997164  \\
            1.3987854485626565  1.0299039058536985  \\
            1.3427389993686896  1.1266917991376173  \\
            1.2774856660175282  1.2180801222174373  \\
            1.203620919045763  1.3031063864960526  \\
            1.1218474865546806  1.3808806236439153  \\
            1.0329660031300623  1.4505977802373213  \\
            0.9378642015809204  1.511548874022433  \\
            0.8375048130538694  1.563130739533854  \\
            0.7329123614203551  1.6048542129500794  \\
            0.6251590552187353  1.636350630610161  \\
            0.5153499945841488  1.6573765421538345  \\
            0.404607921290013  1.6678165673565855  \\
            0.2940577470851674  1.6676843549618519  \\
            0.1848110988277063  1.6571216316970263  \\
            0.07795111843805173  1.6363953597199272  \\
            -0.02548224857165603  1.6058930504969264  \\
            -0.12450625021792683  1.5661163120870094  \\
            -0.21820839661401578  1.5176727345342187  \\
            -0.30575840075783645  1.461266244110901  \\
            -0.3864188104470622  1.3976860810897374  \\
            -0.459554171233461  1.327794577171384  \\
            -0.5246385838648333  1.2525139273143986  \\
            -0.5812615453525933  1.1728121662081303  \\
            -0.6291319902332556  1.0896885717509261  \\
            -0.6680804773222826  1.0041587264529708  \\
            -0.6980594968275204  0.9172394725403744  \\
            -0.7191419026221612  0.8299339976191329  \\
            -0.7315175042933932  0.743217285049527  \\
            -0.7354878828043558  0.658022156729285  \\
            -0.7314595217650193  0.5752261258937333  \\
            -0.7199353729508576  0.49563926397764674  \\
            -0.7015049994097731  0.4199932687671054  \\
            -0.6768334618622289  0.3489319012728298  \\
            -0.6466491337691714  0.28300293629973533  \\
            -0.6117306471028289  0.2226517469338323  \\
            -0.5728931842410839  0.16821661651700304  \\
            -0.5309743413039162  0.11992584356293703  \\
            -0.48681979450359075  0.07789667593721283  \\
            -0.4412690035908743  0.04213608095114132  \\
            -0.39514118520976516  0.012543328280846268  \\
            -0.3492217839462596  -0.011085666700461209  \\
            -0.30424966015608207  -0.029052320025586765  \\
            -0.2609052014249816  -0.04174778461187879  \\
            -0.21979954895263373  -0.04964391736550986  \\
            -0.18146511151073744  -0.05328296428356741  \\
            -0.14634751821021166  -0.05326614048724804  \\
            -0.11479913746894631  -0.05024129978961029  \\
            -0.08707426368674771  -0.044889902896575636  \\
            -0.06332604562719975  -0.03791350442753799  \\
            -0.04360520182244779  -0.03001998644446382  \\
            -0.027860538920589695  -0.02190976997596697  \\
            -0.015941259261997603  -0.014262236055560788  \\
            -0.007601014579841517  -0.007722584061892697  \\
            -0.0025036340466541864  -0.002889347714739941  \\
            -0.00023042739666787607  -0.0003027780651062716  \\
            -0.0002889379874505819  -0.0004342883999023025  \\
            -0.0021229968423644103  -0.0036771383952834496  \\
            -0.005123907322851273  -0.01033851438274248  \\
            -0.008642571462586157  -0.02063313957001692  \\
            -0.012002353455387504  -0.034678522857453625  \\
            -0.014512463577047411  -0.052491927917519686  \\
            -0.015481637135848892  -0.07398911589712043  \\
            -0.01423187802847525  -0.09898488591729157  \\
            -0.010112035209120285  -0.1271954079548783  \\
            -0.0025109828812236706  -0.15824231317478327  \\
            0.009129818546123969  -0.19165847781690407  \\
            0.0253045938311353  -0.22689540879779183  \\
            0.04643255635875938  -0.26333211271580736  \\
            0.07284842684817576  -0.30028530537879794  \\
            0.10479433088277317  -0.337020796703347  \\
            0.14241321657353026  -0.37276586622548524  \\
            0.1857439090854315  -0.4067224278328194  \\
            0.23471789225346523  -0.43808076894763737  \\
            0.2891578795170103  -0.46603363947775084  \\
            0.3487782073603472  -0.48979045956885064  \\
            0.4131870548308663  -0.5085914126426399  \\
            0.48189046299310523  -0.5217211914326818  \\
            0.5542980988453444  -0.5285221697173754  \\
            0.6297306797496638  -0.5284067811189611  \\
            0.7074289472658593  -0.5208688985517735  \\
            0.7865640538733166  -0.5054940234677093  \\
            0.866249202823476  -0.4819681127137463  \\
            0.9455523606649949  -0.45008489228690346  \\
            1.0235098441592256  -0.40975153120260976  \\
            1.0991405686444544  -0.3609925746996977  \\
            1.1714607336515237  -0.30395206367220223  \\
            1.2394987139047347  -0.2388937961010021  \\
            1.3023099198861203  -0.16619971589365076  \\
            1.3589913919646648  -0.08636644445258575  \\
            1.4086958957002407  -3.4503098392826267e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4e97cb5d-d08f-4f1b-a7e1-6bf712d6713c}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.064580302277781  0.9733306714445777  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={83c46f18-0113-442e-900a-8cac2d21f7f3}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.4344096673816913  0.0  \\
            1.4655470937284172  0.09313825857289527  \\
            1.487939902462379  0.189889660886325  \\
            1.5011677298952923  0.289326365212003  \\
            1.5049179123686813  0.3904722471541185  \\
            1.4989909190810282  0.4923160938349165  \\
            1.4833041230778832  0.5938253932179608  \\
            1.4578938474715035  0.6939605066857113  \\
            1.4229156510795933  0.7916890066580933  \\
            1.3786428453835644  0.8859999581803298  \\
            1.3254632625620022  0.9759179240682848  \\
            1.2638743219089557  1.0605164773682394  \\
            1.1944764687582718  1.13893101249949  \\
            1.1179650856753536  1.2103706573811799  \\
            1.035120999736055  1.2741291029248714  \\
            0.9467997318039765  1.3295941832765326  \\
            0.853919653488689  1.3762560598439548  \\
            0.7574492346021926  1.4137138841337276  \\
            0.6583935781552682  1.4416808383939126  \\
            0.557780451022081  1.4599874786307805  \\
            0.4566460261735657  1.4685833313310617  \\
            0.35602055671411537  1.4675367227467397  \\
            0.25691420278336274  1.4570328474468621  \\
            0.1603032296932137  1.4373701105644705  \\
            0.06711678950396756  1.408954805322953  \\
            -0.02177551129764193  1.3722942135803804  \\
            -0.10557506811720019  1.3279882418644855  \\
            -0.18356458444317897  1.2767197282894232  \\
            -0.25511707232125963  1.21924357648218  \\
            -0.31970341252350426  1.1563748908704026  \\
            -0.37689836294700146  1.0889763031039208  \\
            -0.426384928652672  1.0179446917537809  \\
            -0.46795703318362186  0.9441975065587657  \\
            -0.5015204579622503  0.8686589142258293  \\
            -0.5270920442199951  0.7922459850478704  \\
            -0.5447971796189507  0.7158551383459515  \\
            -0.5548656190359069  0.6403490599960684  \\
            -0.5576257154582777  0.566544297141632  \\
            -0.5534971621632355  0.4951997237554408  \\
            -0.5429823709117142  0.4270060561853999  \\
            -0.5266566324103019  0.36257658043231883  \\
            -0.5051572244318315  0.30243923294766395  \\
            -0.47917164943360524  0.24703015452705168  \\
            -0.4494251970079531  0.1966888127708204  \\
            -0.41666803682810927  0.15165476297556563  \\
            -0.3816620547491831  0.11206609062365352  \\
            -0.34516764827898877  0.07795955128234665  \\
            -0.3079306976917379  0.04927239615158302  \\
            -0.27066992562063485  0.025845844154430274  \\
            -0.23406485109093753  0.007430134787601153  \\
            -0.19874453375624374  -0.006308929628798083  \\
            -0.16527729074421935  -0.015782067730822486  \\
            -0.13416155222127418  -0.02146736651756454  \\
            -0.10581800281356157  -0.023900049897699276  \\
            -0.0805831346820971  -0.02366134322668421  \\
            -0.05870431468864771  -0.021366623169663965  \\
            -0.04033644308491063  -0.017653053621798684  \\
            -0.02554025491523635  -0.013166916544058473  \\
            -0.014282288267592144  -0.008550851298318675  \\
            -0.006436516076417305  -0.004431217315548576  \\
            -0.001787610818367104  -0.0014057926857986396  \\
            -3.578459031379583e-5  -3.2015555723603214e-5  \\
            -0.0008031211527817615  -0.0008159661515042953  \\
            -0.003641291980296105  -0.004202274959485175  \\
            -0.008040525579987313  -0.010565127292806125  \\
            -0.013439678689798505  -0.020200516397629913  \\
            -0.01923723978201118  -0.03331987669982856  \\
            -0.024803079870992555  -0.0500452060947649  \\
            -0.029490753205998765  -0.07040576170627534  \\
            -0.03265014122195562  -0.09433638768207074  \\
            -0.033640227272973965  -0.12167750676974949  \\
            -0.03184178728036326  -0.1521767800643566  \\
            -0.026669782528739677  -0.1854924118773594  \\
            -0.017585245423771996  -0.22119804959202932  \\
            -0.00410645701033238  -0.25878920207975603  \\
            0.014180773687470248  -0.29769107518138066  \\
            0.03761390408338064  -0.33726769931310463  \\
            0.06644568455658313  -0.37683220281780394  \\
            0.10083755562834024  -0.41565806559714247  \\
            0.1408545322410644  -0.45299117113752574  \\
            0.1864616675931123  -0.4880624615504534  \\
            0.2375221634540873  -0.5201009899049619  \\
            0.29379716723967797  -0.5483471571055555  \\
            0.35494726879148025  -0.5720659169789285  \\
            0.4205356822263804  -0.5905597331370892  \\
            0.4900330708366222  -0.603181074587215  \\
            0.5628239462774254  -0.6093442439073614  \\
            0.6382145476054109  -0.6085363419940548  \\
            0.715442081542714  -0.6003271867511972  \\
            0.7936851830291258  -0.5843780194166711  \\
            0.8720754350486984  -0.5604488512528938  \\
            0.9497097692026633  -0.5284043247560612  \\
            1.0256635538310466  -0.4882179870229363  \\
            1.0990041648989748  -0.43997489807762424  \\
            1.1688048265490032  -0.3838725234004555  \\
            1.2341585033137157  -0.32021988719289785  \\
            1.2941916245647265  -0.24943499061843558  \\
            1.348077423870088  -0.17204052693497504  \\
            1.39504868151085  -0.08865795263513529  \\
            1.434409667381691  -3.513290415650015e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={53fa2bb8-62dc-4e0b-b7a3-d4e9836cbd1d}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0583414754540086  0.47019274323054455  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7bbb39e7-53e4-4a25-8a46-8e48931155c8}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.3783839164760285  0.0  \\
            1.3927947788245068  0.08851471290432271  \\
            1.3987610999756916  0.17850873580029064  \\
            1.396134472398915  0.2690828640944278  \\
            1.3848700487026189  0.35932413023260573  \\
            1.3650276140101707  0.44831830156668007  \\
            1.336771113086179  0.5351624252372763  \\
            1.3003666378526304  0.6189772269404168  \\
            1.2561789051579986  0.6989191726542882  \\
            1.2046662784159612  0.7741920076485383  \\
            1.146374409633422  0.8440575952983995  \\
            1.0819286000338146  0.9078458892485246  \\
            1.0120249976042583  0.9649638861403729  \\
            0.9374207681322665  1.0149034222134077  \\
            0.8589233923578711  1.057247695356559  \\
            0.7773792554936071  1.0916764143297577  \\
            0.693661706340351  1.117969498573265  \\
            0.6086587713765114  1.1360092749273991  \\
            0.5232607143920109  1.1457811413302827  \\
            0.43834763439470537  1.1473726917660618  \\
            0.35477729360199556  1.1409713210131018  \\
            0.2733733633603501  1.1268603517022584  \\
            0.1949142688751855  1.105413749455917  \\
            0.12012280379603471  1.077089514066915  \\
            0.049656673146246305  1.0424218554378126  \\
            -0.015899891984688195  1.002012282003385  \\
            -0.07604332191164336  0.9565197462991365  \\
            -0.1303565912491905  0.9066500069457499  \\
            -0.17851371151182843  0.8531443783609626  \\
            -0.22028277006056246  0.7967680487948668  \\
            -0.25552747538215626  0.738298153665017  \\
            -0.28420719264031974  0.6785117945435727  \\
            -0.3063754776140134  0.6181741944679611  \\
            -0.32217714114840346  0.5580271775063247  \\
            -0.33184389970307804  0.4987781547555725  \\
            -0.3356886901132074  0.44108979027798617  \\
            -0.3340987479207506  0.38557050903359613  \\
            -0.3275275682438091  0.3327659948262922  \\
            -0.3164858858183985  0.28315180987964395  \\
            -0.3015318262852673  0.23712724915960123  \\
            -0.2832603937578988  0.1950105222649848  \\
            -0.262292469989413  0.15703533394136598  \\
            -0.2392635078918914  0.12334891139131993  \\
            -0.21481210663374925  0.0940115029239078  \\
            -0.18956865697900918  0.06899734849017937  \\
            -0.1641442439154207  0.04819709867690482  \\
            -0.13911998897431666  0.03142163516459241  \\
            -0.11503700705062637  0.01840722287832816  \\
            -0.0923871421109054  0.008821902438538316  \\
            -0.07160463310035824  0.0022730114020651773  \\
            -0.05305884583929259  -0.0016842955036735774  \\
            -0.0370481889871394  -0.0035376731144765314  \\
            -0.023795312535417067  -0.0038075192716560883  \\
            -0.013443666087684068  -0.0030363858867167985  \\
            -0.006055471738086114  -0.0017780469295416194  \\
            -0.00161114303400517  -0.0005864081075232215  \\
            -1.0157680167952877e-5  -4.445460704120251e-6  \\
            -0.001073367697015706  -0.0005533595077495825  \\
            -0.004546707072696749  -0.002722127949473057  \\
            -0.010106233928810672  -0.006957633329684377  \\
            -0.017364422227551267  -0.013655532574427445  \\
            -0.025877597438117263  -0.023152023133645148  \\
            -0.035154391686845844  -0.03571664573126359  \\
            -0.04466507704441659  -0.05154624672860341  \\
            -0.053851621028042786  -0.0707602040967731  \\
            -0.062138296353103376  -0.09339700028352917  \\
            -0.06894266765268642  -0.1194122031837881  \\
            -0.07368677144649002  -0.14867789333735915  \\
            -0.07580830218754551  -0.18098355175574027  \\
            -0.07477161680322572  -0.21603839880548753  \\
            -0.07007837278387126  -0.2534751507363612  \\
            -0.06127762051683344  -0.2928551371237879  \\
            -0.047975179125973176  -0.333674700074341  \\
            -0.029842136419793105  -0.37537277488286513  \\
            -0.006622327493647162  -0.41733953227311754  \\
            0.021861337150868913  -0.4589259447173221  \\
            0.05570180467526602  -0.4994541238997712  \\
            0.09490416462013297  -0.5382282634161676  \\
            0.13938335398610083  -0.5745460104947412  \\
            0.1889633285169888  -0.6077100830554639  \\
            0.24337772236769414  -0.6370399439123507  \\
            0.3022719942922368  -0.6618833424457595  \\
            0.36520703443494623  -0.681627535652794  \\
            0.43166418213771984  -0.6957100051011893  \\
            0.5010515822700667  -0.7036284938932701  \\
            0.5727117858156499  -0.7049501981718697  \\
            0.6459304801606275  -0.6993199608038486  \\
            0.7199462160526746  -0.6864673304501806  \\
            0.793960981833758  -0.666212367025858  \\
            0.8671514615590714  -0.638470094283675  \\
            0.9386808022257083  -0.6032535216075264  \\
            1.0077107067323234  -0.5606751797313758  \\
            1.0734136635153926  -0.5109471386469161  \\
            1.13498512115168  -0.4543795000487866  \\
            1.1916554166248847  -0.39137738090478086  \\
            1.2427012694223467  -0.3224364287410671  \\
            1.2874566601015112  -0.24813693261387798  \\
            1.3253229213433009  -0.1691366161242641  \\
            1.3557778816420556  -0.0861622198618956  \\
            1.3783839164760285  -3.376066902617122e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0f601f44-0e36-40fe-94fc-92fec7ff6e9f}, draw opacity={1.0}, line width={1}, dashdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            1.0187636896617291  -0.05470019271375725  \\
            0.0  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={6420663d-3c43-4028-aa69-4cadb0439edd}, draw opacity={1.0}, line width={0.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.1107765796396614  0.0  \\
            1.1055389505555602  0.0702590678115269  \\
            1.0936691486765826  0.1395731530691193  \\
            1.0753177206676083  0.2072505033068595  \\
            1.0507127240250798  0.2726222839741091  \\
            1.020156328233231  0.3350516485614591  \\
            0.9840203301782001  0.3939423146010198  \\
            0.9427406544588983  0.4487465142789169  \\
            0.8968109251431786  0.4989721983506483  \\
            0.8467752100427645  0.5441893839280018  \\
            0.7932200514884724  0.5840355503189637  \\
            0.7367659086725085  0.6182200022310953  \\
            0.6780581457101886  0.6465271360515312  \\
            0.6177577065147289  0.6688185623299975  \\
            0.5565316222655377  0.6850340557358262  \\
            0.49504349960874966  0.6951913223449516  \\
            0.4339441377219523  0.6993845928403933  \\
            0.37386242000456443  0.6977820687796598  \\
            0.3153966214604851  0.6906222671973388  \\
            0.25910626589705976  0.6782093261807581  \\
            0.2055046579868761  0.6609073504029707  \\
            0.1550522041733692  0.6391338906589126  \\
            0.10815062352657999  0.6133526649866121  \\
            0.06513813517955067  0.5840656407495814  \\
            0.026285693132322  0.5518046069209003  \\
            -0.008205677745245533  0.5171223735869367  \\
            -0.0382064084753172  0.48058374125573244  \\
            -0.06365875780914937  0.44275638582396193  \\
            -0.08457603005392782  0.40420180597620514  \\
            -0.10104065836544346  0.3654664783480323  \\
            -0.11320119120305859  0.32707336200502746  \\
            -0.12126823722964815  0.28951388773596837  \\
            -0.12550944060855695  0.25324055942906293  \\
            -0.12624357413424242  0.21866028452959613  \\
            -0.12383385168448538  0.18612853843246333  \\
            -0.11868057387433949  0.1559444538409959  \\
            -0.11121323132663338  0.12834691084820385  \\
            -0.10188219848212432  0.10351168701547825  \\
            -0.09115015721829116  0.08154970930356996  \\
            -0.07948339362813674  0.06250643163311989  \\
            -0.06734311306460529  0.046362343409375395  \\
            -0.05517691795525849  0.03303459583612563  \\
            -0.043410589946580425  0.02237971456635632  \\
            -0.03244031269641013  0.014197349486967386  \\
            -0.022625464182254394  0.008234995498796705  \\
            -0.01428209785392334  0.004193602304650084  \\
            -0.007677220486091696  0.0017339767129843748  \\
            -0.0030239613661598  0.0004838680375077967  \\
            -0.00047771269953173433  4.561603197835328e-5  \\
            -0.0001333050671556407  4.2316247493811896e-6  \\
            -0.0020232646888068296  -6.42263427369022e-5  \\
            -0.006117181406688498  -0.0005841200012861563  \\
            -0.012322197996254154  -0.0019716911164780124  \\
            -0.020484612931058452  -0.004626653860118101  \\
            -0.030392570375024016  -0.008924063850600792  \\
            -0.04177979324585563  -0.01520660113528757  \\
            -0.05433029797767768  -0.02377739805835857  \\
            -0.0676840133880766  -0.03489353409374512  \\
            -0.08144321108733468  -0.04876030886770398  \\
            -0.09517964139828382  -0.0655263919245177  \\
            -0.10844225700224747  -0.08527993350616946  \\
            -0.12076539668072946  -0.10804570495318373  \\
            -0.13167729374381776  -0.13378332054197592  \\
            -0.140708768151373  -0.16238657492510017  \\
            -0.14740195803330305  -0.19368391211973118  \\
            -0.15131894535503776  -0.22744002349079473  \\
            -0.152050131870498  -0.2633585536972501  \\
            -0.14922222523615372  -0.30108587541164483  \\
            -0.14250570116732206  -0.3402158760777695  \\
            -0.131621615706054  -0.3802956833227175  \\
            -0.11634765190803475  -0.4208322401572412  \\
            -0.09652329738001889  -0.4612996270326836  \\
            -0.07205406291514262  -0.5011470154017941  \\
            -0.04291466775937205  -0.5398071268559463  \\
            -0.009151133552999293  -0.576705063354428  \\
            0.029118253538737034  -0.6112673676620125  \\
            0.07170313484285862  -0.6429311689735855  \\
            0.11834242914466662  -0.6711532668975464  \\
            0.16870682577865517  -0.6954190075238357  \\
            0.22240238760628378  -0.7152508082106362  \\
            0.278975212735543  -0.7302161929409883  \\
            0.33791708672570264  -0.7399352075445844  \\
            0.39867204098012454  -0.7440870936327971  \\
            0.46064371831916334  -0.7424161116045771  \\
            0.5232034335811241  -0.734736416363707  \\
            0.5856988057341149  -0.7209359042319347  \\
            0.6474628285791036  -0.7009789657105068  \\
            0.7078232398365757  -0.674908095975966  \\
            0.7661120433541965  -0.642844333018979  \\
            0.8216750364330478  -0.6049865118588775  \\
            0.8738811938906759  -0.5616093419948094  \\
            0.9221317624675012  -0.5130603338868868  \\
            0.9658689235085219  -0.45975561849886915  \\
            1.0045838884463174  -0.4021747214854475  \\
            1.0378243003695784  -0.3408543701906756  \\
            1.065200825744182  -0.2763814269737106  \\
            1.0863928329893524  -0.209385056247582  \\
            1.1011530688978721  -0.14052824478389236  \\
            1.1093112595985155  -0.07049880510592242  \\
            1.1107765796396614  -2.7206179656471127e-16  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={162dcb79-7758-4762-8dd6-189fbd21fcb4}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.9999999999999996  3.0000000000000004  \\
            1.0121424300524038  2.9008895422525773  \\
            1.027608323522499  2.802021180499481  \\
            1.0366501838499356  2.702446031381686  \\
            1.039451639487253  2.6024385457736203  \\
            1.0386925962161138  2.5024518726681375  \\
            1.0367421352498736  2.4026177721011646  \\
            1.0348837600578786  2.302795288102261  \\
            1.0334345826314586  2.2028110203443214  \\
            1.0321982682767865  2.1026287120379377  \\
            1.0309343311217467  2.0023665582738968  \\
            1.0296662315458698  1.9022052317263636  \\
            1.0287625412961265  1.8022723225685098  \\
            1.0288168415553454  1.7025723329635953  \\
            1.0304120154930922  1.6029893270282942  \\
            1.0338757331709136  1.5033490815436035  \\
            1.0391188947826988  1.403504124581263  \\
            1.0456090259564887  1.3034018779744359  \\
            1.0524817007380998  1.2031087897430335  \\
            1.0587499501660529  1.1027836739544041  \\
            1.0635450386613743  1.0026131118882617  \\
            1.0663167369320599  0.9027345442712461  \\
            1.066936079274931  0.8031757110046086  \\
            1.0656726542190365  0.7038327552189835  \\
            1.063053178259262  0.6044964885070054  \\
            1.059639485217449  0.5049212340565227  \\
            1.0557847692074076  0.40491764368933947  \\
            1.0514325908174345  0.3044433009200104  \\
            1.0460130849616656  0.2036645303152853  \\
            1.0384677994853369  0.1029695202001682  \\
            1.027404161831122  0.002924821872363065  \\
            1.0113496768332626  -0.09581848155647886  \\
            0.9890515321032011  -0.19264960411121435  \\
            0.9597548180083628  -0.2871258601033352  \\
            0.9233950027664276  -0.37907324164031275  \\
            0.8806574328679488  -0.46863461263591705  \\
            0.8328850851918818  -0.5562516892227999  \\
            0.7818496452639667  -0.6425821796560731  \\
            0.7294328454663258  -0.728369113828029  \\
            0.6772875044432268  -0.8142917702809365  \\
            0.6265550837965234  -0.9008334755300774  \\
            0.5777060074883162  -0.9881989541961989  \\
            0.5305415516404866  -1.0763027602078419  \\
            0.4843570000862218  -1.164832642551533  \\
            0.4382236482244632  -1.2533714381926677  \\
            0.3913127661870927  -1.3415434362226075  \\
            0.34316814829829684  -1.42914146799656  \\
            0.29384273000424344  -1.516193357318616  \\
            0.24385065457610122  -1.602942255819918  \\
            0.19394323462074  -1.6897424372601648  \\
            0.14478146892230306  -1.7769037401267826  \\
            0.09662861156266614  -1.8645438567562511  \\
            0.049200949664167035  -1.9525163709335  \\
            0.0017753975611687345  -2.0404641956699114  \\
            -0.04644528095232544  -2.1280000854286527  \\
            -0.0958451646411448  -2.2149475244444266  \\
            -0.14604581655256338  -2.301511887634315  \\
            -0.19598756068098963  -2.3882344454892643  \\
            -0.24458299076724968  -2.4756584076131953  \\
            -0.2916918946402572  -2.563837084191506  \\
            -0.3386014025676084  -2.652103237143594  \\
            -0.3868110528758313  -2.739707016770601  \\
            -0.43461803472350935  -2.827535932526314  \\
            -0.4746116492469199  -2.919163533552222  \\
        }
        ;
    \addlegendentry {$k_{EZ} = 0.27$ (6.385s)}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={31678003-7b29-4bc8-9bfd-5497324e08e0}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={1.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9999999999999996  3.0000000000000004  \\
            1.0063993125829436  2.9357466511301857  \\
            1.0294482965669722  2.786973969431472  \\
            1.0393729774736977  2.555631886127675  \\
            1.0340674676562076  2.249565768698975  \\
            1.0293723390554292  1.8759897926956177  \\
            1.0365878780427988  1.4480152443018652  \\
            1.064580302277781  0.9733306714445777  \\
            1.0583414754540086  0.47019274323054455  \\
            1.0187636896617291  -0.05470019271375725  \\
            0.8402413374367571  -0.5433218265249633  \\
            0.577069254892533  -0.9893654987901043  \\
            0.34673940994253355  -1.4227435829671784  \\
            0.12262592594601442  -1.816950749970146  \\
            -0.07012718234313976  -2.170005126183821  \\
            -0.23937067884354551  -2.4660918715807334  \\
            -0.36691791186540956  -2.7039527914919326  \\
            -0.4565013571915773  -2.873372489461501  \\
            -0.4924686928565118  -2.9757600360668786  \\
            -0.5000000000000004  -3.0000000000000004  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,1.0;blue,1.0}, name path={76b4b8eb-097c-4231-8e7f-85cb022caefb}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.0  \\
        }
        ;
    \addlegendentry {$\mathbf{x}_0$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12c61e4c-11fb-40d9-9cad-149e5636c2fe}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            -0.5  -3.0  \\
        }
        ;
    \addlegendentry {$\mathbf{x}_f$}
\end{axis}
\end{tikzpicture}

